Crystallography, Group Cohomology, and Lieb-Schultz-Mattis Constraints

We present a computational study of the mod-2 cohomology of three-dimensional (3D) space groups, with an eye toward their applications in Lieb--Schultz--Mattis constraints. We prove finite-generation results for the cohomology of crystallographic groups and give ring presentations for $H^*(G,\mathbb Z_2)$ for \emph{all} 230 3D space groups, together with explicit inhomogeneous representatives for the degree-$\leq 3$ cocycles used in the lattice applications. The all-degree interpretation of the ring presentations is organized through finite LHS-spectral-sequence and Hilbert-series verification checks. We then associate distinguished classes in $H^3(G,\mathbb{Z}_2)$ to irreducible Wyckoff positions and use these classes as cohomological representatives of Lieb--Schultz--Mattis anomaly candidates when the on-site projective representations are classified by powers of $\mathbb{Z}_2$. Finally, we apply the resulting anomaly data to $\mathrm U(1)$ quantum spin liquids on the 3D pyrochlore lattice and compare the symmetry-fractionalization constraints with projective-symmetry-group calculations.

==> (inline-0) <==
\begin{tikzpicture}[scale=5,tdplot_rotated_coords,
                    rotated axis/.style={->,purple,ultra thick},
                    violetBall/.style={ball color = violet!80},
                    very thick]

\draw (-0.3,0,0.75) node[scale=1.] {\large (a)};

\draw[-{Cone2}] (0,0,0) -- (0,1/2,1/2) node[right,xshift=0.1cm,scale=1.] {\large $T_1$};
\draw[-{Cone2},color=orange] (1/8,1/8,1/8) -- (1/8,0.4,1/8) node[right,xshift=0.25cm,scale=1.] {\large $\textcolor{orange}{ C'_2}$};
\draw[-{Cone2},color=magenta] (0.4,0.4,0.06) -- (0.35,0.45,0.06);
\filldraw[
        draw=magenta!20,%
        fill=magenta!20,%
        opacity=0.4
    ]          (0,0,-0.15)
            -- (0.43,0.43,-0.15)
            -- (0.43,0.43,0.7)
            -- (0,0,0.7)
            -- cycle;

\draw[line width=0.3mm] (0,-0.3,0) -- (0,0.7,0);
\draw[-{Cone2}] (0,0,0) -- (1/2,1/2,0) node[right,xshift=0.3cm,scale=1.] {\large $T_3$};
\draw[-{Cone2}] (0,0,0) -- (1/2,0,1/2) node[right,xshift=0.25cm,scale=1.] {\large $T_2$};
\draw[-{Cone2},color=olive] (1/8,1/8,-0.1) -- (1/8,1/8,0.4) node[right,xshift=0.05cm,scale=1.] {\large $\textcolor{olive}{C_2}$};
\draw[color=orange] (1/8,-0.2,1/8) -- (1/8,1/8,1/8);
\draw[-{Cone2},color=teal] (-0.1,-0.1,-0.1) -- (0.3,0.3,0.3) node[right,xshift=0.15cm,scale=1.] {\large $\textcolor{teal}{C_3}$};
\draw[-{Cone2},color=magenta] (0.4,0.4,0.06) -- (0.45,0.35,0.06);
\draw (0.45,0.5,0.12) node[scale=1.,xshift=-0.1cm] {\large $\textcolor{magenta}{M} $};
\draw[line width=0.3mm] (0,0,-0.15) -- (0,0,0.7);
\draw[line width=0.3mm] (-0.2,0,0) -- (0.7,0,0);
\shade[rotated axis,violetBall] (0,0,0) circle (0.015cm); 
\draw (0.0,0.0,-0.1) node[scale=1.,xshift=0.18cm,yshift=0.1cm] {\large $\textcolor{violet}{I} $};
\draw[line width=0.3mm,color=white] (0,0,-0.22) -- (0.3,0,-0.22);
\end{tikzpicture}
\hspace{1.5cm}
\begin{tikzpicture}[scale=3.5,tdplot_rotated_coords,
                    rotated axis/.style={->,purple,ultra thick},
                    redBall/.style={ball color = red!80},
                    blueBall/.style={ball color = blue!80},
                    greenBall/.style={ball color = green!80},
                    yellowBall/.style={ball color = yellow!80},
                    blackBall/.style={ball color = black!80},
                    borderBall/.style={ball color = white,opacity=.25}, 
                    very thick]

\draw (-0.5,0,1.085) node[scale=1.] {\large (b)};

\draw[line width=0.3mm] (0,0,0) -- (0,1,0);
\draw[line width=0.3mm] (0,1,1) -- (0,1,0);
\draw[line width=0.3mm] (0,1,0) -- (1,1,0);
\draw[line width=0.3mm] (1,1,0) -- (1,1,1);
\draw[line width=0.3mm] (1,1,0) -- (1,0,0);
\draw[line width=0.3mm] (0,0,0) -- (0,0,1);
\draw[line width=0.3mm] (0,0,1) -- (0,1,1);
\draw[line width=0.3mm] (0,1,1) -- (1,1,1);
\draw[line width=0.3mm] (1,1,1) -- (1,0,1);
\draw[line width=0.3mm] (1,0,1) -- (0,0,1);
    
    \translatepoint{1/2,1/2,0}
    \begin{scope}[shift=(mytranslation)]
        \cornersharingtetrahedraI
    \end{scope}

        \translatepoint{1/2,1/2,1/2}
    \begin{scope}[shift=(mytranslation)]
        \cornersharingtetrahedraII
    \end{scope}

    \draw[line width=0.3mm] (0,0,0) -- (1,0,0);
\draw[line width=0.3mm] (1,0,0) -- (1,0,1);

    \translatepoint{0,0,0}
    \begin{scope}[shift=(mytranslation)]  \cornersharingtetrahedraI
    \end{scope}
    \translatepoint{0,0,1/2}
    \begin{scope}[shift=(mytranslation)]
    \cornersharingtetrahedraII
    \end{scope}

\shade[rotated axis,greenBall] (1.78,0.5,0.8) circle (0.05cm); 
\shade[rotated axis,yellowBall] (1.78,0.5,0.6) circle (0.05cm); 
\shade[rotated axis,redBall] (1.78,0.5,0.4) circle (0.035cm); 
\shade[rotated axis,blueBall] (1.78,0.5,0.2) circle (0.035cm); 
\draw (1.6,0.55,0.78) node[scale=1.] {\large $a\colon $};
\draw (1.6,0.55,0.58) node[scale=1.] {\large $b\colon $};
\draw (1.6,0.55,0.38) node[scale=1.] {\large $c\colon $};
\draw (1.6,0.55,0.18) node[scale=1.] {\large $d\colon $};  
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=2.7,tdplot_rotated_coords,
                    rotated axis/.style={->,purple,ultra thick},
                    redBall/.style={ball color = red!100},
                    blackBall/.style={ball color = black!80},
                    borderBall/.style={ball color = white,opacity=.4}, 
                    very thick]
\draw (-0.1,0,1.1) node[] {\large (a)};
\filldraw[
        draw=orange!50,%
        fill=orange!50,%
        opacity=0.9
    ]          (0,-0.3,0)
            -- (2.1,-0.3,0)
            -- (2.1,1.1,0)
            -- (0,1.1,0)
            -- cycle;

\foreach \x in {0.2,0.6,1.0,1.4,1.8} 
\foreach \y in {0.3,0.7} { 
\draw[color=gray,line width=0.7mm] (\x,\y,0.08) -- (\x,\y,0.3);
\draw[color=gray,line width=0.7mm] (\x,\y,0.38) -- (\x,\y,0.6);
\draw[color=gray,line width=0.7mm] (\x,\y,0.68) -- (\x,\y,0.9);
\draw[color=gray,line width=0.7mm] (\x,\y,0.98) -- (\x,\y,1.2);

\shade[rotated axis,redBall] (\x,\y,0.0) circle (0.035cm);
\shade[rotated axis,blackBall] (\x,\y,0.08) circle (0.035cm);
\shade[rotated axis,blackBall] (\x,\y,0.3) circle (0.035cm);
\shade[rotated axis,blackBall] (\x,\y,0.38) circle (0.035cm);
\shade[rotated axis,blackBall] (\x,\y,0.6) circle (0.035cm);
\shade[rotated axis,blackBall] (\x,\y,0.68) circle (0.035cm);
\shade[rotated axis,blackBall] (\x,\y,0.9) circle (0.035cm); 
\shade[rotated axis,blackBall] (\x,\y,0.98) circle (0.035cm);
\shade[rotated axis,borderBall] (\x,\y,0.04) circle (0.09cm);
\shade[rotated axis,borderBall] (\x,\y,0.34) circle (0.09cm);
\shade[rotated axis,borderBall] (\x,\y,0.64) circle (0.09cm);
\shade[rotated axis,borderBall] (\x,\y,0.94) circle (0.09cm);
}
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}
[scale=2.7,tdplot_rotated_coords,
                    rotated axis/.style={->,purple,ultra thick},
                    redBall/.style={ball color = red!80},
                    blackBall/.style={ball color = black!80},
                    borderBall/.style={ball color = white,opacity=.25}, 
                    very thick]
\draw (-0.1,0,1.1) node[] {\large (b)};
\filldraw[
        draw=orange!50,%
        fill=orange!50,%
        opacity=0.9
    ]          (0,-0.3,0)
            -- (2.1,-0.3,0)
            -- (2.1,1.1,0)
            -- (0,1.1,0)
            -- cycle;
            
\foreach \x in {0.2,0.6,1.0,1.4,1.8} 
\foreach \y in {0.3,0.7} { 
\shade[rotated axis,redBall] (\x,\y,0.0) circle (0.035cm);
}
\end{tikzpicture}

==> (inline-2) <==
\begin{longtable}{c|cc|c|c|c|c|c}
\caption{Information about the structure of the 32 point groups. $*$: the symmetry operation may differ from the ITC operation by a translation. $\dag$: the generators $(5)$ and $(8)$ needs to be switched for space groups No. 115--120. $\ddag$: $(10)$ instead of $(7)$ for space groups No. 187--188.}\label{tablePT1}\\
\hline\hline
\multirow{2}{*}{No. }& \multicolumn{7}{c}{Point Group Information} \\
\cline{2-8}
&Intl &Sch\"{o}nflies&Abstract&Order&Permutation Notation&ITC Numbering$^*$&Polycyclic Gens\\
\hline
1 &$1$                   &$C_1$   &$\mathbb{Z}_1$& 1 &Trivial &Trivial&Trivial\\
\cline{1-8}
2 & $\overline{1}$       &$C_i$   & \multirow{3}{*}{$\mathbb{Z}_2$} &\multirow{3}{*}{2} & \multirow{3}{*}{$\langle(12)\rangle$}& \multirow{3}{*}{$(2)$} & $\langle I\rangle$\\
3--5 &$2$                &$C_2$   &&&&& $\langle C_2\rangle$\\
6--9 &$m$                &$C_s$   &&&&& $\langle M\rangle$\\
\cline{1-8}
10--15 &$2/m$            &$C_{2h}$& \multirow{3}{*}{$(\mathbb{Z}_2)^2$} &\multirow{3}{*}{4}& \multirow{3}{*}{$\langle (12),(34)\rangle$} & \multirow{3}{*}{(2),(3)} &$\langle C_2,I\rangle$\\
16--24 &$222$            &$D_2$   &&&&& $\langle C_2,C'_2\rangle$\\
25--46 & $mm2$            &$C_{2v}$ &&&&&  $\langle C_2,M\rangle$\\
\cline{1-8}
47--74 &   $mmm$            &$D_{2h}$&$(\mathbb{Z}_2)^3$ &8& $\langle(12),(34),(56)\rangle$ & $(2),(3),(5)$ &  $\langle C_2,C'_2,I\rangle$\\
\cline{1-8}
75--80 &$4$              &$C_4$   &\multirow{2}{*}{$\mathbb{Z}_4$} &\multirow{2}{*}{4}& \multirow{2}{*}{$\langle(1234)\rangle$} & \multirow{2}{*}{$(3)$} & $\langle C_4\rangle$\\
81--82 &$\overline{4}$   &$S_4$   &&&&& $\langle \overline{C}_4\rangle$\\
\cline{1-8}
83--88 &$4/m$            &$C_{4h}$&$\mathbb{Z}_4\times \mathbb{Z}_2$ &8& $\langle(1234),(56)\rangle$ & $(3),(5)$ & $\langle C_4,I\rangle $ \\
\cline{1-8}
89--98 &$422$            &$D_4$   &\multirow{3}{*}{$Dih_4$} &\multirow{3}{*}{8}& \multirow{3}{*}{$\langle(13)(24),(13)(56),(14)
(23)(56)\rangle$} & \multirow{3}{*}{$(2),(5)^\dag,(8)^\dag$} & $\langle C_2,C'_2,C''_2\rangle$\\
99--110 &$4mm$           &$C_{4v}$ &&&&& $\langle C_2,M',M\rangle$\\
111--122 &$\overline{4}2m$&$D_{2d}$ &&&&& $\langle C_2,C'_2,M\rangle$\\
\cline{1-8}
123--142 &$4/mmm$        &$D_{4h}$&$Dih_4\times \mathbb{Z}_2$ &16& $\langle(13)(24),(13)(56),(14)(23)(56),(78)\rangle$& $(2),(5),(16),(9)$ & $\langle C_2,C'_2,M,I\rangle$\\\cline{1-8}
143--146 &$3$            &$C_3$   &$\mathbb{Z}_3$ &3 & $\langle(123)\rangle$ & $(2)$ &  $\langle C_3\rangle $ \\
\cline{1-8}
147--148 &$\overline{3}$ &$S_6$   &$\mathbb{Z}_3\times \mathbb{Z}_2$ &6 & $\langle(123),(45)\rangle$ & $(2),(4)$ & $\langle C_3,I\rangle$ \\
\cline{1-8}
149--155 &$32$           &$D_3$   & \multirow{2}{*}{$Dih_3$} &\multirow{2}{*}{6}&\multirow{2}{*}{$\langle (123),(23)(45)\rangle$}  & \multirow{2}{*}{$(2),(4)$} & $\langle C_3,C'_2\rangle$ \\
156--161 &$3m$           &$C_{3v}$ &&&&  & $\langle C_3,M\rangle$ \\
\cline{1-8}
162--167 &$\overline{3}m$&$D_{3d}$&$Dih_3\times \mathbb{Z}_2$ &12& $\langle(123),(23)(45),(67)\rangle$ & $(2),(4),(7)$ & $\langle C_3,C'_2,I\rangle$ \\
\cline{1-8}
168--173 &$6$            &$C_6$   &\multirow{2}{*}{$\mathbb{Z}_3\times \mathbb{Z}_2$} &\multirow{2}{*}{6}&  \multirow{2}{*}{$\langle (123),(45)\rangle$} & \multirow{2}{*}{$(2),(4)$} & $\langle C_3,C_2\rangle$ \\
174     &$\overline{6}$  &$C_{3h}$ &&&&& $\langle C_3,M\rangle$ \\
\cline{1-8}
175--176 &$6/m$          & $C_{6h}$&$\mathbb{Z}_3\times \mathbb{Z}^2_2$ &12& $\langle(123),(45),(67)\rangle$ & $(2),(4),(7)$ & $\langle C_3,C_2,I\rangle$ \\
\cline{1-8}
177--182 &$622$          &$D_6$   &\multirow{3}{*}{$Dih_3\times \mathbb{Z}_2$} &\multirow{3}{*}{12}& \multirow{3}{*}{$\langle (123),(23)(45),(67)\rangle$} & \multirow{3}{*}{$(2),(7)[(10)]^\ddag,(4)$} & $\langle C_3,C'_2,C_2\rangle$ \\
183--186 &$6mm$          &$C_{6v}$ &&&&& $\langle C_3,M,C_2\rangle$ \\
187--190 &$\overline{6}m2$&$D_{3h}$ &&&&& $\langle C_3,C'_2,M\rangle$ 
\\
\cline{1-8}
191--194 &$6/mmm$        &$D_{6h}$&$Dih_3\times (\mathbb{Z}_2)^2$ &24& $\langle (123),(23)(45),(67),(89)\rangle$ & $(2),(7),(4),(13)$ & $\langle C_3,C'_2,C_2,I\rangle$
\\\cline{1-8}
195--199 &$23$           &$T$     &$A_4$ &12& $\langle (12)(34),(13)(24),(321)\rangle$ & $(2),(3),(5)$ & $\langle C_2,C'_2,C_3\rangle$ \\\cline{1-8}
200--206 &$m\overline{3}$&$T_h$   &$A_4\times \mathbb{Z}_2$ &24&  $\langle (12)(34),(13)(24),(321),(56)\rangle$ & 
$(2),(3),(5),(13)$ & $\langle C_2,C'_2,C_3,I\rangle$\\
\cline{1-8}
207--214 &$432$          &$O$     &\multirow{2}{*}{$S_4$} &\multirow{2}{*}{24}& \multirow{2}{*}{$\langle (12)(34),(13)(24),(321),(12)\rangle$} & $(2),(3),(5),(14)$ & $\langle C_2,C'_2,C_3,C''_2\rangle$\\
215--220 &$\overline{4}3m$&$T_d$  &&&&$(2),(3),(5),(13)$& $\langle C_2,C'_2,C_3,M\rangle$\\
\cline{1-8}
221--230 &$m\overline{3}m$&$O_h$  &$S_4\times \mathbb{Z}_2$ &48&  $\langle (12)(34),(13)(24),(321),(12),(56)\rangle$ & $(2),(3),(5),(38),(25)$ & $\langle C_2,C'_2,C_3,M,I\rangle$\\
\hline\hline
\end{longtable}

==> (inline-3) <==
\begin{longtable}{c|c|l|l|l|l|c}
\caption[Information about the mod-2 cohomology of the 32 space groups]{Information about the mod-2 cohomology of the 32 space groups. We defined $\mathcal{R}:= B_\alpha^3+C^2_{\alpha1}+C_{\alpha1} C_{\alpha2}+C^2_{\alpha2}$ and $w_3^{\text{47--74}}:=(A_i\!+\!A_c)(A_i\!+\!A_{c'})(A_i\!+\!A_c\!+\!A_{c'})$. 
In the last column, $X$ represents a translation, glide, or screw along the $C_2$  rotation axis. We use $\star$ to indicate that when the little group for the IWP is $C_1$ or $C_s$, each case must be considered separately. Groups labeled with ``(s)" imply that when the little group for the IWP falls into this category, multiple IWPs may share the same cohomology element, or there may be no corresponding cohomology element at all.}\label{tablePT2}\\
\hline
\hline
 \multicolumn{2}{c|}{Point Group} & \multicolumn{4}{c|}{Mod-2 Cohomology Ring Information} &{Topo. Inv.}\\
\cline{1-6}
Sch\"{o}nflies&Abstract&Expression&$w_1$ & $w_2$ & $w_3$ & for IWP \\
\hline
$C_1$   &$\mathbb{Z}_1$&$\mathbb{Z}_2[]$ &0&0&0&$\star$\\
\hline
$C_i$   & \multirow{3}{*}{$\mathbb{Z}_2$}&$\mathbb{Z}_2[A_i]$&$A_i$& $A_i^2$ & $A_i^3$ & $\varphi_1[I]$\\
$C_2$   &&$\mathbb{Z}_2[A_c]$&0&$A_c^2$&0&$\varphi_1[X,C_2]$\\
$C_s$   &&$\mathbb{Z}_2[A_m]$&$A_m$ &0&0&$\star$\\
\hline
$C_{2h}$& \multirow{3}{*}{$(\mathbb{Z}_2)^2$} &$\mathbb{Z}_2[A_c,A_i]$&$A_i$ &$A_i^2\!+\!A_c^2$ & $A_i(A_i^2\!+\!A_c^2)$&$\varphi_1[I]$\\
$D_2$ &&$\mathbb{Z}_2[A_c,A_{c'}]$&$0$ & $A_c^2\!+\!A_cA_{c'}\!+\!A_{c'}^2$ & $A_cA_{c'}(A_c\!+\!A_c')$&$\varphi_2[C_2, C_2']$\\
$C_{2v}$ &&$\mathbb{Z}_2[A_c,A_m]$&  $A_m$ & $A_c(A_c\!+\!A_m)$ & $0$&$\varphi_1[X,C_2]$\\
\hline
$D_{2h}$&$(\mathbb{Z}_2)^3$&$\mathbb{Z}_2[A_c,A_{c'},A_i]$& $A_i$ & $A_i^2\!+\!A_c^2\!+\!A_cA_{c'}\!+\!A_{c'}^2$& $w_3^{\text{47--74}}$&$\varphi_2[C_2,C_2']$\\
\hline
$C_4$   &\multirow{2}{*}{$\mathbb{Z}_4$} &$\mathbb{Z}_2[A_{\mathsf{q}},B_\alpha]/\langle A_{\mathsf{q}}^2\rangle $&0&$B_\alpha$&0&$\varphi_2[X,C_4^2]$\\
$S_4$ &&$\mathbb{Z}_2[A_{\mathsf{q}},B_\alpha]/\langle A_{\mathsf{q}}^2\rangle $&$A_{\mathsf{q}}$ & $B_\alpha$ & $A_{\mathsf{q}}B_\alpha$ &$\varphi_2[\overline{C}_4,\overline{C}_4^2]$\\
\hline
$C_{4h}$&$\mathbb{Z}_4\!\times\! \mathbb{Z}_2$ &$\mathbb{Z}_2[A_{\mathsf{q}},A_i,B_\alpha]/\langle A_{\mathsf{q}}^2\rangle$& $A_i$ &$B_\alpha$&$A_iB_\alpha$&$\varphi_1[I]$\\
\hline
$D_4$   &\multirow{3}{*}{$Dih_4$}&$\mathbb{Z}_2[A_{c'},A_{c''},B_\alpha]/\langle A_{c'}A_{c''} \rangle$& 0 &$B_\alpha \!+ \!A_{c'}^2\!+\!A_{c''}^2$& $(A_{c'}\!+\!A_{c''})B_\alpha$&$\varphi_2[C_2,C_2']$\\
$C_{4v}$ &&$\mathbb{Z}_2[A_{m'},A_m,B_\alpha]/\langle A_{m'}A_m\rangle $ &$A_{m'}\!+\!A_m$&$B_\alpha$&$0$&$\varphi_2[X,C_2]$\\
$D_{2d}$ &&$\mathbb{Z}_2[A_{c'},A_m,B_\alpha]/\langle A_{c'}A_m \rangle$&$A_m$&$B_\alpha\!+\!A_{c'}^2$&$A_{c'}B_\alpha$&$\varphi_2[C_2,C_2']$\\
\hline
$D_{4h}$&$Dih_4\!\times\! \mathbb{Z}_2$ &$\mathbb{Z}_2[A_{c'},A_i,A_m,B_\alpha]/\langle A_{c'}A_m\rangle$&$A_i\!+\!A_m$ &$B_\alpha\!+\!A_{c'}^2\!+\!A_iA_{c'}\!+\!A_iA_m
$& $(A_{c'}\!+\!A_i)\!B_\alpha$&$\varphi_2[C_2,C_2']$\\
$C_3$   &$\mathbb{Z}_3$ &\textit{id.} $C_1$&\textit{id.} $C_1$&\textit{id.} $C_1$&\textit{id.} $C_1$&\textit{id.} $C_1$ (s)
\\
$S_6$   &$\mathbb{Z}_3\!\times\! \mathbb{Z}_2$ &\textit{id.} $C_i$&\textit{id.} $C_i$&\textit{id.} $C_i$&\textit{id.} $C_i$&\textit{id.} $C_i$
\\
\hline
$D_3$   & \multirow{2}{*}{$Dih_3$} &\textit{id.} $C_2$&\textit{id.} $C_2$&\textit{id.} $C_2$&\textit{id.} $C_2$&\textit{id.} $C_2$ (s)
\\
$C_{3v}$ &&\textit{id.}  $C_s$&\textit{id.} $C_s$&\textit{id.} $C_s$&\textit{id.} $C_s$&\textit{id.} $C_s$ (s)
\\
\hline
$D_{3d}$&$Dih_3\!\times\! \mathbb{Z}_2$ &\textit{id.} $C_{2h}$&\textit{id.} $C_{2h}$&\textit{id.} $C_{2h}$&\textit{id.} $C_{2h}$&\textit{id.} $C_{2h}$
\\
\hline
$C_6$   &\multirow{2}{*}{$\mathbb{Z}_3\!\times\! \mathbb{Z}_2$} &\textit{id.} $C_2$&\textit{id.} $C_2$&\textit{id.} $C_2$&\textit{id.} $C_2$&\textit{id.} $C_{2}$ (s)
\\
$C_{3h}$ &&\textit{id.} $C_s$&\textit{id.} $C_s$ &\textit{id.} $C_s$&\textit{id.} $C_s$&\textit{id.} $C_{s}$ (s)
\\
\hline
$C_{6h}$&$\mathbb{Z}_3\!\times\! \mathbb{Z}^2_2$ &\textit{id.} $C_{2h}$&\textit{id.} $C_{2h}$&\textit{id.} $C_{2h}$&\textit{id.} $C_{2h}$&\textit{id.} $C_{2h}$
\\
\hline
$D_6$   &\multirow{3}{*}{$Dih_3\!\times\! \mathbb{Z}_2$} &\textit{id.} $D_2$
&\textit{id.} $D_2$&\textit{id.} $D_2$&\textit{id.} $D_2$&\textit{id.} $D_{2}$
\\
$C_{6v}$ &&\textit{id.} $C_{2v}$
&\textit{id.} $C_{2v}$&\textit{id.} $C_{2v}$&\textit{id.} $C_{2v}$&\textit{id.} $C_{2v}$ (s)
\\
$D_{3h}$ &&\textit{id.} $C_{2v}$
&\textit{id.} $C_{2v}$&\textit{id.} $C_{2v}$&\textit{id.} $C_{2v}$&\textit{id.} $C_{2v}$ (s)
\\
\hline
$D_{6h}$&$Dih_3\!\times\! (\mathbb{Z}_2)^2$ &\textit{id.} $D_{2h}$&\textit{id.} $D_{2h}$
&\textit{id.} $D_{2h}$&\textit{id.} $D_{2h}$&\textit{id.} $D_{2h}$
\\
\hline
$T$     &$A_4$ & $\mathbb{Z}_2[B_\alpha,C_{\alpha1},C_{\alpha2}]/\langle \mathcal{R} \rangle$&0&$B_\alpha$& $C_{\alpha1}\!+\!C_{\alpha2}$&\textit{id.} $D_{2}$ \\
\hline
$T_h$   &$A_4\!\times\! \mathbb{Z}_2$ &$\mathbb{Z}_2[A_i,B_\alpha,C_{\alpha1},C_{\alpha2}]/\langle\mathcal{R}\rangle$ &$A_i$ &$B_\alpha+A_i^2$& $C_{\alpha1}\!+\!C_{\alpha2}\!+\!A_iB_\alpha\!+\!A_i^3$&\textit{id.} $D_{2h}$\\
\hline
$O$     &\multirow{2}{*}{$S_4$} &$\mathbb{Z}_2[A_{c''},B_\alpha,C_\alpha]/\langle A_{c''}C_\alpha\rangle$& 0&$B_\alpha+A_{c''}^2$&$C_\alpha\!+\!A_{c''}B_\alpha$&\textit{id.} $D_{4}$\\
$T_d$  &&$\mathbb{Z}_2[A_m,B_\alpha,C_\alpha]/\langle A_mC_\alpha\rangle$& $A_m$ &$B_\alpha$&$C_\alpha$&\textit{id.} $D_{2d}$\\
\hline
$O_h$  &$S_4\!\times\!\mathbb{Z}_2$ &$\mathbb{Z}_2[A_i,A_m,B_\alpha,C_\alpha]/\langle A_mC_\alpha\rangle$ & $A_i\!+\!A_m$ & $B_\alpha+A_i^2$&$C_\alpha\!+A_iB_\alpha\!+\!A_i^2(A_i\!+\!A_m)$&\textit{id.} $D_{4h}$\\
\hline
\hline
\end{longtable}

==> (inline-4) <==
\begin{longtable}{c|c|c|c|c|c|c|c}
\caption{Information on the group extension of the point group $P$ by translations $T=\Z^3$. $\rho$ denotes the action of the point group $P$ on the translation $T$, and $\rho^*$ denotes its induced action of $P$ on the cohomology $H^{1,2}(\mathbb{Z}^3,\mathbb{Z}_2)$. $\dag$: this lattice type corresponds to two arithmetic crystal classes. $a_n =(n-1)-2\lfloor (n-1)/3\rfloor$, $s_n =\lfloor 2n/3 \rfloor+1$,
where the floor function $\lfloor n \rfloor$ gives the integer equal to or less than $n$. }\label{tableExt}\\
\hline
\hline
\multicolumn{2}{c|}{Point Group} & {Lattice}&\multicolumn{2}{c|}{Arithmetic Crystal Class $\rho$}& \multicolumn{3}{c}{ Cohomology Dimension in $\mathbb{Z}_2$}\\
\cline{1-2}
\cline{4-8}
Abstract & Sch\"{o}nflies &Type&Space Group No.&$H^2_\rho(P,T)$&$H^n(P,\mathbb{Z}_2)$&$H^n_{\rho^*}(P,H^1(T,\mathbb{Z}_2))$&$H^n_{\rho^*}(P,H^2(T,\mathbb{Z}_2))$\\
\hline
Trivial& $C_1$ &$P$ &1&Trivial&$\delta_{n,0}$&$3\delta_{n,0}$&$3\delta_{n,0}$\\
\hline
\multirow{5}{*}{$\mathbb{Z}_2$}&$C_i$ &$P$ & 2&Trivial&\multirow{5}{*}{$1$}&3&3\\
\cline{2-5}\cline{7-8}
& \multirow{2}{*}{$C_2$}& $P$ &3--4&$\mathbb{Z}_2$&&3&3\\

&&$C$ &5&Trivial&&$\delta_{n,0}+1$&$\delta_{n=0}+1$\\
\cline{2-5}\cline{7-8}
&\multirow{2}{*}{$C_s$}& $P$  &6--7&$(\mathbb{Z}_2)^2$&&$3$&$3$\\
&&$C$ &8--9&$\mathbb{Z}_2$&&$\delta_{n,0}+1$&$\delta_{n=0}+1$\\
\hline
\multirow{11}{*}{$\mathbb{Z}^2_2$}& \multirow{2}{*}{$C_{2h}$}&$P$ &10--11,13--14&$(\mathbb{Z}_2)^3$&\multirow{11}{*}{$n+1$}&$3(1+n)$ & $3(1+n)$\\
&&$C$ &12,15&$\mathbb{Z}_2$&&$n+2$      & $n+2$\\
\cline{2-5}\cline{7-8}
&\multirow{4}{*}{$D_2$}&$P$ &16--19&$(\mathbb{Z}_2)^3$&&$3(n+1)$      & $3(n+1)$\\
 
&&$C$ &20--21&$\mathbb{Z}_2$&&$n+2$    & $n+2$\\
&&$F$ &22&Trivial&  & $n+2$ & $n+\delta_{n,0}$\\
 
&&$I$ &23--24&$\mathbb{Z}_2$ &&$n+\delta_{n,0}$      & $n+2$\\
\cline{2-5}\cline{7-8}
&\multirow{5}{*}{$C_{2v}$}&$P$ &25--34&$(\mathbb{Z}_2)^4$ && $3(n+1)$      & $3(n+1)$\\
&&$C$ &35--37&$(\mathbb{Z}_2)^2$&&$n+2$&$n+2$\\
&&$A$ &38--41& $(\mathbb{Z}_2)^2$ & & $n+2$ & $n+2$\\
&&$F$ &42--43&$\mathbb{Z}_2$& & $n+2$ & $n+\delta_{n=0}$\\
 
&&$I$ &44--46&$(\mathbb{Z}_2)^2$& & $n+\delta_{n,0}$    & $n+2$\\
\hline
\multirow{4}{*}{$\mathbb{Z}^3_2$}&\multirow{4}{*}{$D_{2h}$}&$P$ &{47--62}&$(\mathbb{Z}_2)^6$&\multirow{4}{*}{$\frac{1}{2}(n+1)(n+2)$}&$\frac{3}{2}(n+1)(n+2)$ &$\frac{3}{2}(n+1)(n+2)$\\
 
&&$C$ &63--68&$(\mathbb{Z}_2)^3$&&$\frac{1}{2}(n+1)(n+4)$         &$\frac{1}{2}(n+1)(n+4)$\\
&&$F$ &69--70&$\mathbb{Z}_2$&&     $\frac{1}{2}(n+1)(n+4)$    &$\frac{1}{2}n(n+1)+1$\\
 
&&$I$ &71--74&$(\mathbb{Z}_2)^3$& & $\frac{1}{2}n(n+1)+1$        &$\frac{1}{2}(n+1)(n+4)$\\
\hline
\multirow{4}{*}{$\mathbb{Z}_4$}&\multirow{2}{*}{$C_4$}&$P$ &75--78&$\mathbb{Z}_4$&\multirow{4}{*}{$1$}&$2$&$2$\\&&$I$ &79--80&$\mathbb{Z}_2$&&$1$&$1$\\
\cline{2-5}\cline{7-8}
&\multirow{2}{*}{$S_4$}&$P$ &81&\multirow{2}{*}{Trivial}&&$2$&$2$\\
&&$I$ &82&&&$1$&$1$\\
\hline
\multirow{2}{*}{$\mathbb{Z}_4\times \mathbb{Z}_2$}&\multirow{2}{*}{$C_{4h}$}&$P$ &83--86&$(\mathbb{Z}_2)^2$&\multirow{10}{*}{$n+1$}&$2(n+1)$ &$2(n+1)$\\
&&$I$ &87--88&$\mathbb{Z}_2$&&$n+1$ &$n+1$\\
\cline{1-5}\cline{7-8}
\multirow{8}{*}{$Dih_4$}&\multirow{2}{*}{$D_4$}&$P$ &89--96&$\mathbb{Z}_2\oplus \mathbb{Z}_4$& & $2(n+1)$ &$2(n+1)$\\
&&$I$ &97--98&$\mathbb{Z}_2$ & &$n+1$ &$n+1$\\
\cline{2-5}\cline{7-8}
&\multirow{2}{*}{$C_{4v}$}&$P$ &99--106&$(\mathbb{Z}_2)^3$& & $2(n+1)$ &$2(n+1)$\\

&&$I$ &107--110&$(\mathbb{Z}_2)^2$& & $n+1$ &$n+1$\\
\cline{2-5}\cline{7-8}
\cline{7-8}
&\multirow{4}{*}{$D_{2d}$}&\multirow{2}{*}{$P^\dag$} &111--114&\multirow{2}{*}{$(\mathbb{Z}_2)^2$} & &\multirow{2}{*}{$2(n+1)$} &\multirow{2}{*}{$2(n+1)$}\\
&&&115--118&   & & &\\
\cline{3-5}
\cline{7-8}
&&\multirow{2}{*}{$I^\dag$}&119--120&\multirow{2}{*}{$\mathbb{Z}_2$}& & \multirow{2}{*}{$n+1$} &\multirow{2}{*}{$n+1$}\\
&&&121--122 & &&&\\
\hline
\multirow{2}{*}{$Dih_4\times \mathbb{Z}_2$}&\multirow{2}{*}{$D_{4h}$}&$P$ &123--138&$(\mathbb{Z}_2)^4$&\multirow{2}{*}{$\frac{1}{2}(n+1)(n+2)$}& $(n+1)(n+2)$ & $(n+1)(n+2)$\\
&&$I$ &139--142&$(\mathbb{Z}_2)^2$& & $\frac{1}{2}(n+1)(n+2)$ & $\frac{1}{2}(n+1)(n+2)$\\
\hline
\multirow{2}{*}{$\mathbb{Z}_3$}&\multirow{2}{*}{$C_3$}&$P$ &143--145&$\mathbb{Z}_3$&\multirow{2}{*}{$\delta_{n,0}$}&\multirow{2}{*}{$\delta_{n,0}$}&\multirow{2}{*}{$\delta_{n,0}$}\\
&&$R$ &146&Trivial&&&\\
\cline{1-8}
\multirow{4}{*}{$\mathbb{Z}_3\times \mathbb{Z}_2$}&\multirow{2}{*}{$S_6$}&$P$ &147&Trivial&\multirow{4}{*}{$1$}&\multirow{4}{*}{$1$}&\multirow{4}{*}{$1$}\\
&&$R$ &148&Trivial&&&\\
\cline{2-5}
&$C_6$&$P$ &168--173&$\mathbb{Z}_3\oplus\mathbb{Z}_2$&&&\\
&$C_{3h}$&$P$  & 174&Trivial&&&\\
\hline
$\mathbb{Z}_3\times \mathbb{Z}^2_2$&$C_{6h}$ & $P$ &175--176&$\mathbb{Z}_2$&$n+1$ &$n+1$ & $n+1$\\
\hline
\multirow{6}{*}{$Dih_3$}&\multirow{3}{*}{$D_3$}&\multirow{2}{*}{$P^\dag$}&{149,151,153}&\multirow{2}{*}{$\mathbb{Z}_3$}&\multirow{6}{*}{$1$}&\multirow{6}{*}{$1$}&\multirow{6}{*}{$1$}\\
&&&150,152,154&&&&\\
\cline{3-5}
&&$R$&155&Trivial&&&\\
\cline{2-5}
&\multirow{3}{*}{$C_{3v}$}&\multirow{2}{*}{$P^\dag$}&156,158&\multirow{2}{*}{$\mathbb{Z}_2$}&&&\\
&&&157,159&&&&\\
\cline{3-5}
&&$R$& 160,161&$\mathbb{Z}_2$&&&\\
\cline{1-8}
\multirow{7}{*}{$Dih_3\times \mathbb{Z}_2$}&\multirow{3}{*}{$D_{3d}$}&\multirow{2}{*}{$P^\dag$}&162--163&\multirow{2}{*}{$\mathbb{Z}_2$}&\multirow{7}{*}{$n+1$}&\multirow{7}{*}{$n+1$}&\multirow{7}{*}{$n+1$}\\
&&&164--165&&&&\\
\cline{3-5}
&&$R$&166--167&$\mathbb{Z}_2$&&&\\
\cline{2-5}
&$D_6$& $P$&177--182&$\mathbb{Z}_3\oplus \mathbb{Z}_2$&&&\\
&$C_{6v}$& $P$&183--186&$(\mathbb{Z}_2)^2$&&&\\
\cline{2-5}
&\multirow{2}{*}{$D_{3h}$}&\multirow{2}{*}{$P^\dag$}&187--188&\multirow{2}{*}{$\mathbb{Z}_2$}&&&\\
&&&189--190&&&&\\
\hline
$Dih_3\times \mathbb{Z}^2_2$&$D_{6h}$ &$P$&191--194&$(\mathbb{Z}_2)^2$& $\frac{1}{2}(n+1)(n+2)$&$\frac{1}{2}(n+1)(n+2)$ & $\frac{1}{2}(n+1)(n+2)$ \\
\hline
\multirow{3}{*}{$A_4$}&\multirow{3}{*}{$T$}&$P$&195,198&$\mathbb{Z}_2$&\multirow{3}{*}{$a_n$}&$n+1$ & $n+1$\\
&&$F$&196&Trivial& & $a_{n+1}$ & $a_{n-1}+\delta_{n,0}$\\
&&$I$&197,199&$\mathbb{Z}_2$& & $a_{n-1}+\delta_{n,0}$ & $a_{n+1}$\\
\hline
\multirow{3}{*}{$A_4\times \mathbb{Z}_2$}&\multirow{3}{*}{$T_h$}&$P$&200--201,205&$(\mathbb{Z}_2)^2$&\multirow{3}{*}{$\sum_{j=0}^n a_j$}&$\frac{1}{2}(n+1)(n+2)$ & $\frac{1}{2}(n+1)(n+2)$\\
&&$F$&202--203&$\mathbb{Z}_2$& & $\sum_{j=0}^n a_{j+1}$ & $1+\sum_{j=0}^n a_{j-1}$\\
&&$I$&204,206& $\mathbb{Z}_2$& &$1 + \sum_{j=0}^n a_{j-1}$ & $\sum_{j=0}^n a_{j+1}$\\
\hline
\multirow{6}{*}{$S_4$}&\multirow{3}{*}{$O$}&$P$&207--208,212--213&$\mathbb{Z}_4$ & \multirow{6}{*}{$s_n$}&$n+1$ & $n+1$\\

&&$F$&209--210&$\mathbb{Z}_2$&&$s_{n-2}+1$ & $s_{n-1}+1$\\
&&$I$&211,214&$\mathbb{Z}_2$&&$s_{n-1}+1$ & $s_{n-2}+1$\\
\cline{2-5}\cline{7-8}
&\multirow{3}{*}{$T_d$}&$P$&215,218&$\mathbb{Z}_2$&&$n+1$ & $n+1$\\
&&$F$&216,219&$\mathbb{Z}_2$&&$s_{n-2}+1$ &  $s_{n-1}+1$\\
&&$I$&217,220&$\mathbb{Z}_2$&&$s_{n-1}+1$ &  $s_{n-2}+1$\\
\hline
\multirow{3}{*}{$S_4\times \mathbb{Z}_2$}&\multirow{3}{*}{$O_h$}&$P$&221--224&$(\mathbb{Z}_2)^2$&\multirow{3}{*}{$\sum_{j=0}^n s_j$}&$\frac{1}{2}(n+1)(n+2)$ & $\frac{1}{2}(n+1)(n+2)$\\
&&$F$&225--228&$(\mathbb{Z}_2)^2$&&$1+n+\sum_{j=0}^n s_{j-2}$&$1+n+\sum_{j=0}^n s_{j-1}$\\
&&$I$&229--230&$\mathbb{Z}_2$&&$1+n+\sum_{j=0}^n s_{j-1}$&$1+n+\sum_{j=0}^n s_{j-2}$\\
\hline
\hline
\end{longtable}

==> (inline-5) <==
\begin{longtable}{c|c|c|c|l||c|c|c|c|l} 
\caption{Additional information about space groups and their mod-2 cohomology. The ``Feat.'' column lists the features of the group: ``$\,\rtimes\,$'', ``\,\protect\customyinyang\,'',
and ``$\,\flat\,$'' mean the group ``is symmorphic'', ``has a standard LHS spectral sequence that collapses at the $E_2$ page'', and ``is a Bieberbach group'', respectively. $\mathcal{P}(x)$: generating function of the Poincaré series for the $\mathbb{Z}_2$ rank of the mod-2 cohomology $H^n(G,\mathbb{Z}_2)$. The ranks for the first degrees ($n=1\text{--}6$) are listed in the last column, with the number of the mod-2 cohomology ring generators at this degree (if there are any) written as a superscript.\label{tablemod2230}}\\
\hline
\hline
No. & Name & Feat.
& $\mathcal{P}(x)$ & Mod-2 Coh. Dim.${}^{\# \text{Gens}}$ & No. & Name & Feat.
& $\mathcal{P}(x)$ & Mod-2 Coh. Dim.${}^{\# \text{Gens}}$\\\hline
\hyperref[subsub:sg1]{1} & \hyperref[subsub:sg1]{$P1$} & $\rtimes$ \customyinyang\, $\flat$ & $(x\!+\!1)^3$ & $3^{\mathbf{3}},3,1,0,0,0,...$ & \hyperref[subsub:sg116]{116} & \hyperref[subsub:sg116]{$P\bar{4}c2$} &    & $\frac{-x^3+x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},6^{\mathbf{3}},8,10,12,14,...$ \\
\hyperref[subsub:sg2]{2} & \hyperref[subsub:sg2]{$P\bar{1}$} & $\rtimes$ \customyinyang\,  & $-\frac{(x+1)^3}{x-1}$ & $4^{\mathbf{4}},7,8,8,8,8,...$ & \hyperref[subsub:sg117]{117} & \hyperref[subsub:sg117]{$P\bar{4}b2$} &    & $\frac{x+1}{(x-1)^2}$ & $3^{\mathbf{3}},5^{\mathbf{2}},7^{\mathbf{1}},9,11,13,...$ \\
\hyperref[subsub:sg3]{3} & \hyperref[subsub:sg3]{$P2$} & $\rtimes$ \customyinyang\,  & $-\frac{(x+1)^3}{x-1}$ & $4^{\mathbf{4}},7,8,8,8,8,...$ & \hyperref[subsub:sg118]{118} & \hyperref[subsub:sg118]{$P\bar{4}n2$} &    & $\frac{x+1}{(x-1)^2}$ & $3^{\mathbf{3}},5^{\mathbf{1}},7^{\mathbf{1}},9,11,13,...$ \\
\hyperref[subsub:sg4]{4} & \hyperref[subsub:sg4]{$P2_1$} &   $\flat$ & $(x\!+\!1)^3$ & $3^{\mathbf{3}},3,1,0,0,0,...$ & \hyperref[subsub:sg119]{119} & \hyperref[subsub:sg119]{$I\bar{4}m2$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},6^{\mathbf{3}},10^{\mathbf{2}},14,18,22,...$ \\
\hyperref[subsub:sg5]{5} & \hyperref[subsub:sg5]{$C2$} & $\rtimes$ \customyinyang\,  & $-\frac{(x+1)^2}{x-1}$ & $3^{\mathbf{3}},4^{\mathbf{1}},4,4,4,4,...$ & \hyperref[subsub:sg120]{120} & \hyperref[subsub:sg120]{$I\bar{4}c2$} &    & $\frac{x^4-x^3+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},5^{\mathbf{2}},6,8^{\mathbf{2}},10,12,...$ \\
\hyperref[subsub:sg6]{6} & \hyperref[subsub:sg6]{$Pm$} & $\rtimes$ \customyinyang\,  & $-\frac{(x+1)^3}{x-1}$ & $4^{\mathbf{4}},7,8,8,8,8,...$ & \hyperref[subsub:sg121]{121} & \hyperref[subsub:sg121]{$I\bar{4}2m$} & $\rtimes$   & $\frac{x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},6^{\mathbf{3}},9^{\mathbf{1}},12,15,18,...$ \\
\hyperref[subsub:sg7]{7} & \hyperref[subsub:sg7]{$Pc$} &   $\flat$ & $(x\!+\!1)^3$ & $3^{\mathbf{3}},3,1,0,0,0,...$ & \hyperref[subsub:sg122]{122} & \hyperref[subsub:sg122]{$I\bar{4}2d$} &    & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{2}},4^{\mathbf{1}},4,4,4,...$ \\
\hyperref[subsub:sg8]{8} & \hyperref[subsub:sg8]{$Cm$} & $\rtimes$ \customyinyang\,  & $-\frac{(x+1)^2}{x-1}$ & $3^{\mathbf{3}},4^{\mathbf{1}},4,4,4,4,...$ & \hyperref[subsub:sg123]{123} & \hyperref[subsub:sg123]{$P4/mmm$} & $\rtimes$ \customyinyang\,  & $-\frac{x^3+2 x^2+2 x+1}{(x-1)^3}$ & $5^{\mathbf{5}},14^{\mathbf{2}},29,50,77,110,...$ \\
\hyperref[subsub:sg9]{9} & \hyperref[subsub:sg9]{$Cc$} &   $\flat$ & $x^3\!+\!2 x^2\!+\!2 x\!+\!1$ & $2^{\mathbf{2}},2^{\mathbf{2}},1,0,0,0,...$ & \hyperref[subsub:sg124]{124} & \hyperref[subsub:sg124]{$P4/mcc$} &    & $\frac{x^3+2 x^2+2 x+1}{(x-1)^2}$ & $4^{\mathbf{4}},9^{\mathbf{2}},15,21,27,33,...$ \\
\hyperref[subsub:sg10]{10} & \hyperref[subsub:sg10]{$P2/m$} & $\rtimes$ \customyinyang\,  & $\frac{(x+1)^3}{(x-1)^2}$ & $5^{\mathbf{5}},12,20,28,36,44,...$ & \hyperref[subsub:sg125]{125} & \hyperref[subsub:sg125]{$P4/nbm$} &    & $\frac{x^3+2 x^2+2 x+1}{(x-1)^2}$ & $4^{\mathbf{4}},9^{\mathbf{2}},15,21,27,33,...$ \\
\hyperref[subsub:sg11]{11} & \hyperref[subsub:sg11]{$P2_1/m$} &    & $-\frac{(x+1)^3}{x-1}$ & $4^{\mathbf{4}},7,8,8,8,8,...$ & \hyperref[subsub:sg126]{126} & \hyperref[subsub:sg126]{$P4/nnc$} &    & $\frac{x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},6^{\mathbf{3}},9^{\mathbf{1}},12,15,18,...$ \\
\hyperref[subsub:sg12]{12} & \hyperref[subsub:sg12]{$C2/m$} & $\rtimes$ \customyinyang\,  & $\frac{(x+1)^2}{(x-1)^2}$ & $4^{\mathbf{4}},8^{\mathbf{1}},12,16,20,24,...$ & \hyperref[subsub:sg127]{127} & \hyperref[subsub:sg127]{$P4/mbm$} &    & $-\frac{x+1}{(x-1)^3}$ & $4^{\mathbf{4}},9^{\mathbf{2}},16^{\mathbf{1}},25,36,49,...$ \\
\hyperref[subsub:sg13]{13} & \hyperref[subsub:sg13]{$P2/c$} &    & $-\frac{(x+1)^3}{x-1}$ & $4^{\mathbf{4}},7,8,8,8,8,...$ & \hyperref[subsub:sg128]{128} & \hyperref[subsub:sg128]{$P4/mnc$} &    & $\frac{x^3+x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},6^{\mathbf{3}},10^{\mathbf{2}},14,18,22,...$ \\
\hyperref[subsub:sg14]{14} & \hyperref[subsub:sg14]{$P2_1/c$} &    & $-\frac{(x+1)^2}{x-1}$ & $3^{\mathbf{3}},4^{\mathbf{1}},4,4,4,4,...$ & \hyperref[subsub:sg129]{129} & \hyperref[subsub:sg129]{$P4/nmm$} &    & $\frac{x^3+2 x^2+2 x+1}{(x-1)^2}$ & $4^{\mathbf{4}},9^{\mathbf{2}},15,21,27,33,...$ \\
\hyperref[subsub:sg15]{15} & \hyperref[subsub:sg15]{$C2/c$} &    & $\frac{x^3+2 x^2+2 x+1}{1-x}$ & $3^{\mathbf{3}},5^{\mathbf{2}},6,6,6,6,...$ & \hyperref[subsub:sg130]{130} & \hyperref[subsub:sg130]{$P4/ncc$} &    & $\frac{-x^3+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},5^{\mathbf{2}},6,7^{\mathbf{1}},8,9,...$ \\
\hyperref[subsub:sg16]{16} & \hyperref[subsub:sg16]{$P222$} & $\rtimes$ \customyinyang\,  & $\frac{(x+1)^3}{(x-1)^2}$ & $5^{\mathbf{5}},12,20,28,36,44,...$ & \hyperref[subsub:sg131]{131} & \hyperref[subsub:sg131]{$P4_2/mmc$} &    & $-\frac{2 x^2+x+1}{(x-1)^3}$ & $4^{\mathbf{4}},11^{\mathbf{4}},22,37,56,79,...$ \\
\hyperref[subsub:sg17]{17} & \hyperref[subsub:sg17]{$P222_1$} &    & $-\frac{(x+1)^3}{x-1}$ & $4^{\mathbf{4}},7,8,8,8,8,...$ & \hyperref[subsub:sg132]{132} & \hyperref[subsub:sg132]{$P4_2/mcm$} &    & $-\frac{-x^3+x^2+x+1}{(x-1)^3}$ & $4^{\mathbf{4}},10^{\mathbf{3}},18,28,40,54,...$ \\
\hyperref[subsub:sg18]{18} & \hyperref[subsub:sg18]{$P2_12_12$} &    & $-\frac{(x+1)^2}{x-1}$ & $3^{\mathbf{3}},4^{\mathbf{1}},4,4,4,4,...$ & \hyperref[subsub:sg133]{133} & \hyperref[subsub:sg133]{$P4_2/nbc$} &    & $\frac{x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},6^{\mathbf{3}},9^{\mathbf{1}},12,15,18,...$ \\
\hyperref[subsub:sg19]{19} & \hyperref[subsub:sg19]{$P2_12_12_1$} &   $\flat$ & $x^3\!+\!2 x^2\!+\!2 x\!+\!1$ & $2^{\mathbf{2}},2^{\mathbf{2}},1,0,0,0,...$ & \hyperref[subsub:sg134]{134} & \hyperref[subsub:sg134]{$P4_2/nnm$} &    & $\frac{x^3+2 x^2+2 x+1}{(x-1)^2}$ & $4^{\mathbf{4}},9^{\mathbf{1}},15,21,27,33,...$ \\
\hyperref[subsub:sg20]{20} & \hyperref[subsub:sg20]{$C222_1$} &    & $-\frac{(x+1)^2}{x-1}$ & $3^{\mathbf{3}},4^{\mathbf{1}},4,4,4,4,...$ & \hyperref[subsub:sg135]{135} & \hyperref[subsub:sg135]{$P4_2/mbc$} &    & $\frac{x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},6^{\mathbf{3}},9^{\mathbf{1}},12,15,18,...$ \\
\hyperref[subsub:sg21]{21} & \hyperref[subsub:sg21]{$C222$} & $\rtimes$ \customyinyang\,  & $\frac{(x+1)^2}{(x-1)^2}$ & $4^{\mathbf{4}},8^{\mathbf{1}},12,16,20,24,...$ & \hyperref[subsub:sg136]{136} & \hyperref[subsub:sg136]{$P4_2/mnm$} &    & $-\frac{x^2+1}{(x-1)^3}$ & $3^{\mathbf{3}},7^{\mathbf{4}},13^{\mathbf{2}},21^{\mathbf{1}},31,43,...$ \\
\hyperref[subsub:sg22]{22} & \hyperref[subsub:sg22]{$F222$} & $\rtimes$ \customyinyang\,  & $\frac{x^4+2 x+1}{(x-1)^2}$ & $4^{\mathbf{4}},7,10^{\mathbf{2}},14,18,22,...$ & \hyperref[subsub:sg137]{137} & \hyperref[subsub:sg137]{$P4_2/nmc$} &    & $\frac{x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},6^{\mathbf{3}},9^{\mathbf{1}},12,15,18,...$ \\
\hyperref[subsub:sg23]{23} & \hyperref[subsub:sg23]{$I222$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},6^{\mathbf{3}},10^{\mathbf{1}},14,18,22,...$ & \hyperref[subsub:sg138]{138} & \hyperref[subsub:sg138]{$P4_2/ncm$} &    & $\frac{2 x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},7^{\mathbf{4}},11,15,19,23,...$ \\
\hyperref[subsub:sg24]{24} & \hyperref[subsub:sg24]{$I2_12_12_1$} &    & $\frac{x^3+2 x^2+2 x+1}{1-x}$ & $3^{\mathbf{3}},5^{\mathbf{2}},6,6,6,6,...$ & \hyperref[subsub:sg139]{139} & \hyperref[subsub:sg139]{$I4/mmm$} & $\rtimes$   & $-\frac{x^2+x+1}{(x-1)^3}$ & $4^{\mathbf{4}},10^{\mathbf{3}},19^{\mathbf{1}},31,46,64,...$ \\
\hyperref[subsub:sg25]{25} & \hyperref[subsub:sg25]{$Pmm2$} & $\rtimes$ \customyinyang\,  & $\frac{(x+1)^3}{(x-1)^2}$ & $5^{\mathbf{5}},12,20,28,36,44,...$ & \hyperref[subsub:sg140]{140} & \hyperref[subsub:sg140]{$I4/mcm$} &    & $\frac{x^3-x-1}{(x-1)^3}$ & $4^{\mathbf{4}},9^{\mathbf{2}},15,22^{\mathbf{1}},30,39,...$ \\
\hyperref[subsub:sg26]{26} & \hyperref[subsub:sg26]{$Pmc2_1$} &    & $-\frac{(x+1)^3}{x-1}$ & $4^{\mathbf{4}},7,8,8,8,8,...$ & \hyperref[subsub:sg141]{141} & \hyperref[subsub:sg141]{$I4_1/amd$} &    & $\frac{x^3+x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},6^{\mathbf{2}},10^{\mathbf{1}},14,18,22,...$ \\
\hyperref[subsub:sg27]{27} & \hyperref[subsub:sg27]{$Pcc2$} &    & $-\frac{(x+1)^3}{x-1}$ & $4^{\mathbf{4}},7,8,8,8,8,...$ & \hyperref[subsub:sg142]{142} & \hyperref[subsub:sg142]{$I4_1/acd$} &    & $\frac{-x^3+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},5^{\mathbf{1}},6,7^{\mathbf{1}},8,9,...$ \\
\hyperref[subsub:sg28]{28} & \hyperref[subsub:sg28]{$Pma2$} &    & $-\frac{(x+1)^3}{x-1}$ & $4^{\mathbf{4}},7,8,8,8,8,...$ & \hyperref[subsub:sg143]{143} & \hyperref[subsub:sg143]{$P3$} & $\rtimes$ \customyinyang\,  & $x^3\!+\!x^2\!+\!x\!+\!1$ & $1^{\mathbf{1}},1^{\mathbf{1}},1,0,0,0,...$ \\
\hyperref[subsub:sg29]{29} & \hyperref[subsub:sg29]{$Pca2_1$} &   $\flat$ & $(x\!+\!1)^3$ & $3^{\mathbf{3}},3,1,0,0,0,...$ & \hyperref[subsub:sg144]{144} & \hyperref[subsub:sg144]{$P3_1$} &  \customyinyang\, $\flat$ & $x^3\!+\!x^2\!+\!x\!+\!1$ & $1^{\mathbf{1}},1^{\mathbf{1}},1,0,0,0,...$ \\
\hyperref[subsub:sg30]{30} & \hyperref[subsub:sg30]{$Pnc2$} &    & $-\frac{(x+1)^2}{x-1}$ & $3^{\mathbf{3}},4^{\mathbf{1}},4,4,4,4,...$ & \hyperref[subsub:sg145]{145} & \hyperref[subsub:sg145]{$P3_2$} &  \customyinyang\, $\flat$ & $x^3\!+\!x^2\!+\!x\!+\!1$ & $1^{\mathbf{1}},1^{\mathbf{1}},1,0,0,0,...$ \\
\hyperref[subsub:sg31]{31} & \hyperref[subsub:sg31]{$Pmn2_1$} &    & $-\frac{(x+1)^2}{x-1}$ & $3^{\mathbf{3}},4^{\mathbf{1}},4,4,4,4,...$ & \hyperref[subsub:sg146]{146} & \hyperref[subsub:sg146]{$R3$} & $\rtimes$ \customyinyang\,  & $x^3\!+\!x^2\!+\!x\!+\!1$ & $1^{\mathbf{1}},1^{\mathbf{1}},1,0,0,0,...$ \\
\hyperref[subsub:sg32]{32} & \hyperref[subsub:sg32]{$Pba2$} &    & $-\frac{(x+1)^2}{x-1}$ & $3^{\mathbf{3}},4^{\mathbf{1}},4,4,4,4,...$ & \hyperref[subsub:sg147]{147} & \hyperref[subsub:sg147]{$P\bar{3}$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{1}},4,4,4,4,...$ \\
\hyperref[subsub:sg33]{33} & \hyperref[subsub:sg33]{$Pna2_1$} &   $\flat$ & $x^3\!+\!2 x^2\!+\!2 x\!+\!1$ & $2^{\mathbf{2}},2^{\mathbf{2}},1,0,0,0,...$ & \hyperref[subsub:sg148]{148} & \hyperref[subsub:sg148]{$R\bar{3}$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{1}},4,4,4,4,...$ \\
\hyperref[subsub:sg34]{34} & \hyperref[subsub:sg34]{$Pnn2$} &    & $-\frac{(x+1)^2}{x-1}$ & $3^{\mathbf{3}},4,4,4,4,4,...$ & \hyperref[subsub:sg149]{149} & \hyperref[subsub:sg149]{$P312$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{1}},4,4,4,4,...$ \\
\hyperref[subsub:sg35]{35} & \hyperref[subsub:sg35]{$Cmm2$} & $\rtimes$ \customyinyang\,  & $\frac{(x+1)^2}{(x-1)^2}$ & $4^{\mathbf{4}},8^{\mathbf{1}},12,16,20,24,...$ & \hyperref[subsub:sg150]{150} & \hyperref[subsub:sg150]{$P321$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{1}},4,4,4,4,...$ \\
\hyperref[subsub:sg36]{36} & \hyperref[subsub:sg36]{$Cmc2_1$} &    & $-\frac{(x+1)^2}{x-1}$ & $3^{\mathbf{3}},4^{\mathbf{1}},4,4,4,4,...$ & \hyperref[subsub:sg151]{151} & \hyperref[subsub:sg151]{$P3_112$} &  \customyinyang\,  & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{1}},4,4,4,4,...$ \\
\hyperref[subsub:sg37]{37} & \hyperref[subsub:sg37]{$Ccc2$} &    & $\frac{x^3+2 x^2+2 x+1}{1-x}$ & $3^{\mathbf{3}},5^{\mathbf{2}},6,6,6,6,...$ & \hyperref[subsub:sg152]{152} & \hyperref[subsub:sg152]{$P3_121$} &  \customyinyang\,  & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{1}},4,4,4,4,...$ \\
\hyperref[subsub:sg38]{38} & \hyperref[subsub:sg38]{$Amm2$} & $\rtimes$ \customyinyang\,  & $\frac{(x+1)^2}{(x-1)^2}$ & $4^{\mathbf{4}},8^{\mathbf{1}},12,16,20,24,...$ & \hyperref[subsub:sg153]{153} & \hyperref[subsub:sg153]{$P3_212$} &  \customyinyang\,  & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{1}},4,4,4,4,...$ \\
\hyperref[subsub:sg39]{39} & \hyperref[subsub:sg39]{$Aem2$} &    & $-\frac{(x+1)^3}{x-1}$ & $4^{\mathbf{4}},7,8,8,8,8,...$ & \hyperref[subsub:sg154]{154} & \hyperref[subsub:sg154]{$P3_221$} &  \customyinyang\,  & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{1}},4,4,4,4,...$ \\
\hyperref[subsub:sg40]{40} & \hyperref[subsub:sg40]{$Ama2$} &    & $\frac{x^3+2 x^2+2 x+1}{1-x}$ & $3^{\mathbf{3}},5^{\mathbf{2}},6,6,6,6,...$ & \hyperref[subsub:sg155]{155} & \hyperref[subsub:sg155]{$R32$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{1}},4,4,4,4,...$ \\
\hyperref[subsub:sg41]{41} & \hyperref[subsub:sg41]{$Aea2$} &    & $\frac{x^3-2 x-1}{x-1}$ & $3^{\mathbf{3}},3,2^{\mathbf{1}},2,2,2,...$ & \hyperref[subsub:sg156]{156} & \hyperref[subsub:sg156]{$P3m1$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{1}},4,4,4,4,...$ \\
\hyperref[subsub:sg42]{42} & \hyperref[subsub:sg42]{$Fmm2$} & $\rtimes$   & $\frac{-x^3+2 x+1}{(x-1)^2}$ & $4^{\mathbf{4}},7,9^{\mathbf{1}},11,13,15,...$ & \hyperref[subsub:sg157]{157} & \hyperref[subsub:sg157]{$P31m$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{1}},4,4,4,4,...$ \\
\hyperref[subsub:sg43]{43} & \hyperref[subsub:sg43]{$Fdd2$} &    & $\frac{x+1}{1-x}$ & $2^{\mathbf{2}},2^{\mathbf{1}},2^{\mathbf{1}},2,2,2,...$ & \hyperref[subsub:sg158]{158} & \hyperref[subsub:sg158]{$P3c1$} &    & $x^3\!+\!x^2\!+\!x\!+\!1$ & $1^{\mathbf{1}},1^{\mathbf{1}},1,0,0,0,...$ \\
\hyperref[subsub:sg44]{44} & \hyperref[subsub:sg44]{$Imm2$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},6^{\mathbf{3}},10^{\mathbf{1}},14,18,22,...$ & \hyperref[subsub:sg159]{159} & \hyperref[subsub:sg159]{$P31c$} &    & $x^3\!+\!x^2\!+\!x\!+\!1$ & $1^{\mathbf{1}},1^{\mathbf{1}},1,0,0,0,...$ \\
\hyperref[subsub:sg45]{45} & \hyperref[subsub:sg45]{$Iba2$} &    & $-\frac{(x+1)^2}{x-1}$ & $3^{\mathbf{3}},4^{\mathbf{1}},4,4,4,4,...$ & \hyperref[subsub:sg160]{160} & \hyperref[subsub:sg160]{$R3m$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{1}},4,4,4,4,...$ \\
\hyperref[subsub:sg46]{46} & \hyperref[subsub:sg46]{$Ima2$} &    & $\frac{x^3+2 x^2+2 x+1}{1-x}$ & $3^{\mathbf{3}},5^{\mathbf{2}},6,6,6,6,...$ & \hyperref[subsub:sg161]{161} & \hyperref[subsub:sg161]{$R3c$} &    & $x^3\!+\!x^2\!+\!x\!+\!1$ & $1^{\mathbf{1}},1^{\mathbf{1}},1,0,0,0,...$ \\
\hyperref[subsub:sg47]{47} & \hyperref[subsub:sg47]{$Pmmm$} & $\rtimes$ \customyinyang\,  & $-\frac{(x+1)^3}{(x-1)^3}$ & $6^{\mathbf{6}},18,38,66,102,146,...$ & \hyperref[subsub:sg162]{162} & \hyperref[subsub:sg162]{$P\bar{3}1m$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},6^{\mathbf{1}},10,14,18,22,...$ \\
\hyperref[subsub:sg48]{48} & \hyperref[subsub:sg48]{$Pnnn$} &    & $\frac{(x+1)^2}{(x-1)^2}$ & $4^{\mathbf{4}},8,12,16,20,24,...$ & \hyperref[subsub:sg163]{163} & \hyperref[subsub:sg163]{$P\bar{3}1c$} &    & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{1}},4,4,4,4,...$ \\
\hyperref[subsub:sg49]{49} & \hyperref[subsub:sg49]{$Pccm$} &    & $\frac{(x+1)^3}{(x-1)^2}$ & $5^{\mathbf{5}},12,20,28,36,44,...$ & \hyperref[subsub:sg164]{164} & \hyperref[subsub:sg164]{$P\bar{3}m1$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},6^{\mathbf{1}},10,14,18,22,...$ \\
\hyperref[subsub:sg50]{50} & \hyperref[subsub:sg50]{$Pban$} &    & $\frac{(x+1)^2}{(x-1)^2}$ & $4^{\mathbf{4}},8^{\mathbf{1}},12,16,20,24,...$ & \hyperref[subsub:sg165]{165} & \hyperref[subsub:sg165]{$P\bar{3}c1$} &    & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{1}},4,4,4,4,...$ \\
\hyperref[subsub:sg51]{51} & \hyperref[subsub:sg51]{$Pmma$} &    & $\frac{(x+1)^3}{(x-1)^2}$ & $5^{\mathbf{5}},12,20,28,36,44,...$ & \hyperref[subsub:sg166]{166} & \hyperref[subsub:sg166]{$R\bar{3}m$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},6^{\mathbf{1}},10,14,18,22,...$ \\
\hyperref[subsub:sg52]{52} & \hyperref[subsub:sg52]{$Pnna$} &    & $\frac{x^3+2 x^2+2 x+1}{1-x}$ & $3^{\mathbf{3}},5^{\mathbf{2}},6,6,6,6,...$ & \hyperref[subsub:sg167]{167} & \hyperref[subsub:sg167]{$R\bar{3}c$} &    & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{1}},4,4,4,4,...$ \\
\hyperref[subsub:sg53]{53} & \hyperref[subsub:sg53]{$Pmna$} &    & $\frac{(x+1)^2}{(x-1)^2}$ & $4^{\mathbf{4}},8^{\mathbf{1}},12,16,20,24,...$ & \hyperref[subsub:sg168]{168} & \hyperref[subsub:sg168]{$P6$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{1}},4,4,4,4,...$ \\
\hyperref[subsub:sg54]{54} & \hyperref[subsub:sg54]{$Pcca$} &    & $-\frac{(x+1)^3}{x-1}$ & $4^{\mathbf{4}},7,8,8,8,8,...$ & \hyperref[subsub:sg169]{169} & \hyperref[subsub:sg169]{$P6_1$} &   $\flat$ & $x^3\!+\!x^2\!+\!x\!+\!1$ & $1^{\mathbf{1}},1^{\mathbf{1}},1,0,0,0,...$ \\
\hyperref[subsub:sg55]{55} & \hyperref[subsub:sg55]{$Pbam$} &    & $\frac{(x+1)^2}{(x-1)^2}$ & $4^{\mathbf{4}},8^{\mathbf{1}},12,16,20,24,...$ & \hyperref[subsub:sg170]{170} & \hyperref[subsub:sg170]{$P6_5$} &   $\flat$ & $x^3\!+\!x^2\!+\!x\!+\!1$ & $1^{\mathbf{1}},1^{\mathbf{1}},1,0,0,0,...$ \\
\hyperref[subsub:sg56]{56} & \hyperref[subsub:sg56]{$Pccn$} &    & $\frac{x^3+2 x^2+2 x+1}{1-x}$ & $3^{\mathbf{3}},5^{\mathbf{2}},6,6,6,6,...$ & \hyperref[subsub:sg171]{171} & \hyperref[subsub:sg171]{$P6_2$} &  \customyinyang\,  & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{1}},4,4,4,4,...$ \\
\hyperref[subsub:sg57]{57} & \hyperref[subsub:sg57]{$Pbcm$} &    & $-\frac{(x+1)^3}{x-1}$ & $4^{\mathbf{4}},7,8,8,8,8,...$ & \hyperref[subsub:sg172]{172} & \hyperref[subsub:sg172]{$P6_4$} &  \customyinyang\,  & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{1}},4,4,4,4,...$ \\
\hyperref[subsub:sg58]{58} & \hyperref[subsub:sg58]{$Pnnm$} &    & $\frac{x^3+x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},6^{\mathbf{3}},10^{\mathbf{1}},14,18,22,...$ & \hyperref[subsub:sg173]{173} & \hyperref[subsub:sg173]{$P6_3$} &    & $x^3\!+\!x^2\!+\!x\!+\!1$ & $1^{\mathbf{1}},1^{\mathbf{1}},1,0,0,0,...$ \\
\hyperref[subsub:sg59]{59} & \hyperref[subsub:sg59]{$Pmmn$} &    & $\frac{(x+1)^2}{(x-1)^2}$ & $4^{\mathbf{4}},8^{\mathbf{1}},12,16,20,24,...$ & \hyperref[subsub:sg174]{174} & \hyperref[subsub:sg174]{$P\bar{6}$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{1}},4,4,4,4,...$ \\
\hyperref[subsub:sg60]{60} & \hyperref[subsub:sg60]{$Pbcn$} &    & $-\frac{(x+1)^2}{x-1}$ & $3^{\mathbf{3}},4^{\mathbf{1}},4,4,4,4,...$ & \hyperref[subsub:sg175]{175} & \hyperref[subsub:sg175]{$P6/m$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},6^{\mathbf{1}},10,14,18,22,...$ \\
\hyperref[subsub:sg61]{61} & \hyperref[subsub:sg61]{$Pbca$} &    & $\frac{x^3-2 x-1}{x-1}$ & $3^{\mathbf{3}},3,2^{\mathbf{1}},2,2,2,...$ & \hyperref[subsub:sg176]{176} & \hyperref[subsub:sg176]{$P6_3/m$} &    & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{1}},4,4,4,4,...$ \\
\hyperref[subsub:sg62]{62} & \hyperref[subsub:sg62]{$Pnma$} &    & $\frac{x^3+2 x^2+2 x+1}{1-x}$ & $3^{\mathbf{3}},5^{\mathbf{2}},6,6,6,6,...$ & \hyperref[subsub:sg177]{177} & \hyperref[subsub:sg177]{$P622$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},6^{\mathbf{1}},10,14,18,22,...$ \\
\hyperref[subsub:sg63]{63} & \hyperref[subsub:sg63]{$Cmcm$} &    & $\frac{(x+1)^2}{(x-1)^2}$ & $4^{\mathbf{4}},8^{\mathbf{1}},12,16,20,24,...$ & \hyperref[subsub:sg178]{178} & \hyperref[subsub:sg178]{$P6_122$} &    & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{1}},4,4,4,4,...$ \\
\hyperref[subsub:sg64]{64} & \hyperref[subsub:sg64]{$Cmce$} &    & $\frac{-x^3+2 x+1}{(x-1)^2}$ & $4^{\mathbf{4}},7,9^{\mathbf{1}},11,13,15,...$ & \hyperref[subsub:sg179]{179} & \hyperref[subsub:sg179]{$P6_522$} &    & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{1}},4,4,4,4,...$ \\
\hyperref[subsub:sg65]{65} & \hyperref[subsub:sg65]{$Cmmm$} & $\rtimes$ \customyinyang\,  & $-\frac{(x+1)^2}{(x-1)^3}$ & $5^{\mathbf{5}},13^{\mathbf{1}},25,41,61,85,...$ & \hyperref[subsub:sg180]{180} & \hyperref[subsub:sg180]{$P6_222$} &  \customyinyang\,  & $\frac{x^3+x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},6^{\mathbf{1}},10,14,18,22,...$ \\
\hyperref[subsub:sg66]{66} & \hyperref[subsub:sg66]{$Cccm$} &    & $\frac{x^3+2 x^2+2 x+1}{(x-1)^2}$ & $4^{\mathbf{4}},9^{\mathbf{2}},15,21,27,33,...$ & \hyperref[subsub:sg181]{181} & \hyperref[subsub:sg181]{$P6_422$} &  \customyinyang\,  & $\frac{x^3+x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},6^{\mathbf{1}},10,14,18,22,...$ \\
\hyperref[subsub:sg67]{67} & \hyperref[subsub:sg67]{$Cmme$} &    & $\frac{(x+1)^3}{(x-1)^2}$ & $5^{\mathbf{5}},12,20,28,36,44,...$ & \hyperref[subsub:sg182]{182} & \hyperref[subsub:sg182]{$P6_322$} &    & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{1}},4,4,4,4,...$ \\
\hyperref[subsub:sg68]{68} & \hyperref[subsub:sg68]{$Ccce$} &    & $\frac{-x^3+2 x+1}{(x-1)^2}$ & $4^{\mathbf{4}},7,9^{\mathbf{1}},11,13,15,...$ & \hyperref[subsub:sg183]{183} & \hyperref[subsub:sg183]{$P6mm$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},6^{\mathbf{1}},10,14,18,22,...$ \\
\hyperref[subsub:sg69]{69} & \hyperref[subsub:sg69]{$Fmmm$} & $\rtimes$   & $\frac{x^3-2 x-1}{(x-1)^3}$ & $5^{\mathbf{5}},12,21^{\mathbf{1}},32,45,60,...$ & \hyperref[subsub:sg184]{184} & \hyperref[subsub:sg184]{$P6cc$} &    & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{1}},4,4,4,4,...$ \\
\hyperref[subsub:sg70]{70} & \hyperref[subsub:sg70]{$Fddd$} &    & $\frac{x+1}{(x-1)^2}$ & $3^{\mathbf{3}},5^{\mathbf{1}},7^{\mathbf{1}},9,11,13,...$ & \hyperref[subsub:sg185]{185} & \hyperref[subsub:sg185]{$P6_3cm$} &    & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{1}},4,4,4,4,...$ \\
\hyperref[subsub:sg71]{71} & \hyperref[subsub:sg71]{$Immm$} & $\rtimes$ \customyinyang\,  & $-\frac{x^3+x^2+x+1}{(x-1)^3}$ & $4^{\mathbf{4}},10^{\mathbf{3}},20^{\mathbf{1}},34,52,74,...$ & \hyperref[subsub:sg186]{186} & \hyperref[subsub:sg186]{$P6_3mc$} &    & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{1}},4,4,4,4,...$ \\
\hyperref[subsub:sg72]{72} & \hyperref[subsub:sg72]{$Ibam$} &    & $\frac{(x+1)^2}{(x-1)^2}$ & $4^{\mathbf{4}},8^{\mathbf{1}},12,16,20,24,...$ & \hyperref[subsub:sg187]{187} & \hyperref[subsub:sg187]{$P\bar{6}m2$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},6^{\mathbf{1}},10,14,18,22,...$ \\
\hyperref[subsub:sg73]{73} & \hyperref[subsub:sg73]{$Ibca$} &    & $-\frac{(x+1)^3}{x-1}$ & $4^{\mathbf{4}},7,8,8,8,8,...$ & \hyperref[subsub:sg188]{188} & \hyperref[subsub:sg188]{$P\bar{6}c2$} &    & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{1}},4,4,4,4,...$ \\
\hyperref[subsub:sg74]{74} & \hyperref[subsub:sg74]{$Imma$} &    & $\frac{x^3+2 x^2+2 x+1}{(x-1)^2}$ & $4^{\mathbf{4}},9^{\mathbf{2}},15,21,27,33,...$ & \hyperref[subsub:sg189]{189} & \hyperref[subsub:sg189]{$P\bar{6}2m$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},6^{\mathbf{1}},10,14,18,22,...$ \\
\hyperref[subsub:sg75]{75} & \hyperref[subsub:sg75]{$P4$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+2 x^2+2 x+1}{1-x}$ & $3^{\mathbf{3}},5^{\mathbf{2}},6,6,6,6,...$ & \hyperref[subsub:sg190]{190} & \hyperref[subsub:sg190]{$P\bar{6}2c$} &    & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{1}},4,4,4,4,...$ \\
\hyperref[subsub:sg76]{76} & \hyperref[subsub:sg76]{$P4_1$} &   $\flat$ & $x^3\!+\!2 x^2\!+\!2 x\!+\!1$ & $2^{\mathbf{2}},2^{\mathbf{1}},1,0,0,0,...$ & \hyperref[subsub:sg191]{191} & \hyperref[subsub:sg191]{$P6/mmm$} & $\rtimes$ \customyinyang\,  & $-\frac{x^3+x^2+x+1}{(x-1)^3}$ & $4^{\mathbf{4}},10^{\mathbf{1}},20,34,52,74,...$ \\
\hyperref[subsub:sg77]{77} & \hyperref[subsub:sg77]{$P4_2$} &  \customyinyang\,  & $\frac{x^3+2 x^2+2 x+1}{1-x}$ & $3^{\mathbf{3}},5^{\mathbf{1}},6,6,6,6,...$ & \hyperref[subsub:sg192]{192} & \hyperref[subsub:sg192]{$P6/mcc$} &    & $\frac{x^3+x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},6^{\mathbf{1}},10,14,18,22,...$ \\
\hyperref[subsub:sg78]{78} & \hyperref[subsub:sg78]{$P4_3$} &   $\flat$ & $x^3\!+\!2 x^2\!+\!2 x\!+\!1$ & $2^{\mathbf{2}},2^{\mathbf{1}},1,0,0,0,...$ & \hyperref[subsub:sg193]{193} & \hyperref[subsub:sg193]{$P6_3/mcm$} &    & $\frac{x^3+x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},6^{\mathbf{1}},10,14,18,22,...$ \\
\hyperref[subsub:sg79]{79} & \hyperref[subsub:sg79]{$I4$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{3}},4^{\mathbf{2}},4,4,4,...$ & \hyperref[subsub:sg194]{194} & \hyperref[subsub:sg194]{$P6_3/mmc$} &    & $\frac{x^3+x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},6^{\mathbf{1}},10,14,18,22,...$ \\
\hyperref[subsub:sg80]{80} & \hyperref[subsub:sg80]{$I4_1$} &    & $\frac{x+1}{1-x}$ & $2^{\mathbf{2}},2^{\mathbf{1}},2^{\mathbf{1}},2,2,2,...$ & \hyperref[subsub:sg195]{195} & \hyperref[subsub:sg195]{$P23$} & $\rtimes$ \customyinyang\,  & $\frac{x^5+3 x^3+3 x^2+1}{(x-1)^2 \left(x^2+x+1\right)}$ & $1^{\mathbf{1}},4^{\mathbf{3}},8^{\mathbf{4}},8,12,16,...$ \\
\hyperref[subsub:sg81]{81} & \hyperref[subsub:sg81]{$P\bar{4}$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+2 x^2+2 x+1}{1-x}$ & $3^{\mathbf{3}},5^{\mathbf{2}},6,6,6,6,...$ & \hyperref[subsub:sg196]{196} & \hyperref[subsub:sg196]{$F23$} & $\rtimes$ \customyinyang\,  & $\frac{x^6+x^5-3 x^4+2 x^3+3 x^2-x+1}{(x-1)^2 \left(x^2+x+1\right)}$ & $0,3^{\mathbf{3}},6^{\mathbf{6}},2,6,10,...$ \\
\hyperref[subsub:sg82]{82} & \hyperref[subsub:sg82]{$I\bar{4}$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{3}},4^{\mathbf{2}},4,4,4,...$ & \hyperref[subsub:sg197]{197} & \hyperref[subsub:sg197]{$I23$} & $\rtimes$ \customyinyang\,  & $\frac{x^5+x^3+x^2+1}{(x-1)^2 \left(x^2+x+1\right)}$ & $1^{\mathbf{1}},2^{\mathbf{2}},4^{\mathbf{4}},4^{\mathbf{1}},6,8,...$ \\
\hyperref[subsub:sg83]{83} & \hyperref[subsub:sg83]{$P4/m$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+2 x^2+2 x+1}{(x-1)^2}$ & $4^{\mathbf{4}},9^{\mathbf{2}},15,21,27,33,...$ & \hyperref[subsub:sg198]{198} & \hyperref[subsub:sg198]{$P2_13$} &    & $x^3\!+\!1$ & $0,0,1^{\mathbf{1}},0,0,0,...$ \\
\hyperref[subsub:sg84]{84} & \hyperref[subsub:sg84]{$P4_2/m$} &    & $\frac{2 x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},7^{\mathbf{4}},11,15,19,23,...$ & \hyperref[subsub:sg199]{199} & \hyperref[subsub:sg199]{$I2_13$} &    & $\frac{x^3+1}{1-x}$ & $1^{\mathbf{1}},1,2^{\mathbf{1}},2,2,2,...$ \\
\hyperref[subsub:sg85]{85} & \hyperref[subsub:sg85]{$P4/n$} &    & $\frac{x^3+2 x^2+2 x+1}{1-x}$ & $3^{\mathbf{3}},5^{\mathbf{2}},6,6,6,6,...$ & \hyperref[subsub:sg200]{200} & \hyperref[subsub:sg200]{$Pm\bar{3}$} & $\rtimes$ \customyinyang\,  & $-\frac{x^5+3 x^3+3 x^2+1}{(x-1)^3 \left(x^2+x+1\right)}$ & $2^{\mathbf{2}},6^{\mathbf{3}},14^{\mathbf{4}},22,34,50,...$ \\
\hyperref[subsub:sg86]{86} & \hyperref[subsub:sg86]{$P4_2/n$} &    & $\frac{x^3+2 x^2+2 x+1}{1-x}$ & $3^{\mathbf{3}},5^{\mathbf{1}},6,6,6,6,...$ & \hyperref[subsub:sg201]{201} & \hyperref[subsub:sg201]{$Pn\bar{3}$} &    & $\frac{-x^4+x^3+2 x^2+x+1}{(x-1)^2 \left(x^2+x+1\right)}$ & $2^{\mathbf{2}},4^{\mathbf{1}},6^{\mathbf{2}},6,8,10,...$ \\
\hyperref[subsub:sg87]{87} & \hyperref[subsub:sg87]{$I4/m$} & $\rtimes$   & $\frac{x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},6^{\mathbf{3}},9^{\mathbf{1}},12,15,18,...$ & \hyperref[subsub:sg202]{202} & \hyperref[subsub:sg202]{$Fm\bar{3}$} & $\rtimes$   & $-\frac{x^5-3 x^4+x^3+3 x^2-x+1}{(x-1)^3 \left(x^2+x+1\right)}$ & $1^{\mathbf{1}},4^{\mathbf{3}},9^{\mathbf{5}},10,15,22,...$ \\
\hyperref[subsub:sg88]{88} & \hyperref[subsub:sg88]{$I4_1/a$} &    & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{2}},4^{\mathbf{1}},4,4,4,...$ & \hyperref[subsub:sg203]{203} & \hyperref[subsub:sg203]{$Fd\bar{3}$} &    & $\frac{-2 x^4+x^3+2 x^2+1}{(x-1)^2 \left(x^2+x+1\right)}$ & $1^{\mathbf{1}},3^{\mathbf{2}},5^{\mathbf{3}},3,5,7,...$ \\
\hyperref[subsub:sg89]{89} & \hyperref[subsub:sg89]{$P422$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+2 x^2+2 x+1}{(x-1)^2}$ & $4^{\mathbf{4}},9^{\mathbf{2}},15,21,27,33,...$ & \hyperref[subsub:sg204]{204} & \hyperref[subsub:sg204]{$Im\bar{3}$} & $\rtimes$ \customyinyang\,  & $-\frac{x^5+x^3+x^2+1}{(x-1)^3 \left(x^2+x+1\right)}$ & $2^{\mathbf{2}},4^{\mathbf{2}},8^{\mathbf{4}},12^{\mathbf{1}},18,26,...$ \\
\hyperref[subsub:sg90]{90} & \hyperref[subsub:sg90]{$P42_12$} &    & $\frac{x+1}{(x-1)^2}$ & $3^{\mathbf{3}},5^{\mathbf{2}},7^{\mathbf{1}},9,11,13,...$ & \hyperref[subsub:sg205]{205} & \hyperref[subsub:sg205]{$Pa\bar{3}$} &    & $\frac{x^3+1}{1-x}$ & $1^{\mathbf{1}},1,2^{\mathbf{1}},2,2,2,...$ \\
\hyperref[subsub:sg91]{91} & \hyperref[subsub:sg91]{$P4_122$} &    & $\frac{x^3+2 x^2+2 x+1}{1-x}$ & $3^{\mathbf{3}},5^{\mathbf{1}},6,6,6,6,...$ & \hyperref[subsub:sg206]{206} & \hyperref[subsub:sg206]{$Ia\bar{3}$} &    & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3,4,4,4,4,...$ \\
\hyperref[subsub:sg92]{92} & \hyperref[subsub:sg92]{$P4_12_12$} &    & $\frac{x+1}{1-x}$ & $2^{\mathbf{2}},2^{\mathbf{1}},2^{\mathbf{1}},2,2,2,...$ & \hyperref[subsub:sg207]{207} & \hyperref[subsub:sg207]{$P432$} & $\rtimes$ \customyinyang\,  & $\frac{x^5+x^4+3 x^3+3 x^2+x+1}{(x-1)^2 \left(x^2+x+1\right)}$ & $2^{\mathbf{2}},5^{\mathbf{2}},9^{\mathbf{2}},11,15,19,...$ \\
\hyperref[subsub:sg93]{93} & \hyperref[subsub:sg93]{$P4_222$} &  \customyinyang\,  & $\frac{x^3+2 x^2+2 x+1}{(x-1)^2}$ & $4^{\mathbf{4}},9^{\mathbf{1}},15,21,27,33,...$ & \hyperref[subsub:sg208]{208} & \hyperref[subsub:sg208]{$P4_232$} &  \customyinyang\,  & $\frac{x^5+x^4+3 x^3+3 x^2+x+1}{(x-1)^2 \left(x^2+x+1\right)}$ & $2^{\mathbf{2}},5^{\mathbf{2}},9^{\mathbf{2}},11,15,19,...$ \\
\hyperref[subsub:sg94]{94} & \hyperref[subsub:sg94]{$P4_22_12$} &    & $\frac{x+1}{(x-1)^2}$ & $3^{\mathbf{3}},5^{\mathbf{1}},7^{\mathbf{1}},9,11,13,...$ & \hyperref[subsub:sg209]{209} & \hyperref[subsub:sg209]{$F432$} & $\rtimes$ \customyinyang\,  & $\frac{x^5+3 x^3+3 x^2+1}{(x-1)^2 \left(x^2+x+1\right)}$ & $1^{\mathbf{1}},4^{\mathbf{3}},8^{\mathbf{4}},8,12,16,...$ \\
\hyperref[subsub:sg95]{95} & \hyperref[subsub:sg95]{$P4_322$} &    & $\frac{x^3+2 x^2+2 x+1}{1-x}$ & $3^{\mathbf{3}},5^{\mathbf{1}},6,6,6,6,...$ & \hyperref[subsub:sg210]{210} & \hyperref[subsub:sg210]{$F4_132$} &    & $\frac{-2 x^4+x^3+2 x^2+1}{(x-1)^2 \left(x^2+x+1\right)}$ & $1^{\mathbf{1}},3^{\mathbf{2}},5^{\mathbf{3}},3,5,7,...$ \\
\hyperref[subsub:sg96]{96} & \hyperref[subsub:sg96]{$P4_32_12$} &    & $\frac{x+1}{1-x}$ & $2^{\mathbf{2}},2^{\mathbf{1}},2^{\mathbf{1}},2,2,2,...$ & \hyperref[subsub:sg211]{211} & \hyperref[subsub:sg211]{$I432$} & $\rtimes$ \customyinyang\,  & $\frac{(x+1) \left(x^2+1\right)^2}{(x-1)^2 \left(x^2+x+1\right)}$ & $2^{\mathbf{2}},4^{\mathbf{2}},7^{\mathbf{3}},9,12,15,...$ \\
\hyperref[subsub:sg97]{97} & \hyperref[subsub:sg97]{$I422$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},6^{\mathbf{3}},10^{\mathbf{2}},14,18,22,...$ & \hyperref[subsub:sg212]{212} & \hyperref[subsub:sg212]{$P4_332$} &    & $\frac{x^3+1}{1-x}$ & $1^{\mathbf{1}},1,2^{\mathbf{1}},2,2,2,...$ \\
\hyperref[subsub:sg98]{98} & \hyperref[subsub:sg98]{$I4_122$} &    & $\frac{x+1}{(x-1)^2}$ & $3^{\mathbf{3}},5^{\mathbf{1}},7^{\mathbf{1}},9,11,13,...$ & \hyperref[subsub:sg213]{213} & \hyperref[subsub:sg213]{$P4_132$} &    & $\frac{x^3+1}{1-x}$ & $1^{\mathbf{1}},1,2^{\mathbf{1}},2,2,2,...$ \\
\hyperref[subsub:sg99]{99} & \hyperref[subsub:sg99]{$P4mm$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+2 x^2+2 x+1}{(x-1)^2}$ & $4^{\mathbf{4}},9^{\mathbf{2}},15,21,27,33,...$ & \hyperref[subsub:sg214]{214} & \hyperref[subsub:sg214]{$I4_132$} &    & $\frac{x^3+1}{(x-1)^2}$ & $2^{\mathbf{2}},3,5^{\mathbf{1}},7,9,11,...$ \\
\hyperref[subsub:sg100]{100} & \hyperref[subsub:sg100]{$P4bm$} &    & $\frac{x+1}{(x-1)^2}$ & $3^{\mathbf{3}},5^{\mathbf{2}},7^{\mathbf{1}},9,11,13,...$ & \hyperref[subsub:sg215]{215} & \hyperref[subsub:sg215]{$P\bar{4}3m$} & $\rtimes$ \customyinyang\,  & $\frac{x^5+x^4+3 x^3+3 x^2+x+1}{(x-1)^2 \left(x^2+x+1\right)}$ & $2^{\mathbf{2}},5^{\mathbf{2}},9^{\mathbf{2}},11,15,19,...$ \\
\hyperref[subsub:sg101]{101} & \hyperref[subsub:sg101]{$P4_2cm$} &    & $\frac{-x^3+x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},6^{\mathbf{3}},8,10,12,14,...$ & \hyperref[subsub:sg216]{216} & \hyperref[subsub:sg216]{$F\bar{4}3m$} & $\rtimes$ \customyinyang\,  & $\frac{x^5+3 x^3+3 x^2+1}{(x-1)^2 \left(x^2+x+1\right)}$ & $1^{\mathbf{1}},4^{\mathbf{3}},8^{\mathbf{4}},8,12,16,...$ \\
\hyperref[subsub:sg102]{102} & \hyperref[subsub:sg102]{$P4_2nm$} &    & $\frac{x+1}{(x-1)^2}$ & $3^{\mathbf{3}},5^{\mathbf{1}},7^{\mathbf{1}},9,11,13,...$ & \hyperref[subsub:sg217]{217} & \hyperref[subsub:sg217]{$I\bar{4}3m$} & $\rtimes$   & $\frac{x^3+2 x^2+x+1}{(x-1)^2 \left(x^2+x+1\right)}$ & $2^{\mathbf{2}},4^{\mathbf{2}},6^{\mathbf{2}},7,9,11,...$ \\
\hyperref[subsub:sg103]{103} & \hyperref[subsub:sg103]{$P4cc$} &    & $\frac{x^3+2 x^2+2 x+1}{1-x}$ & $3^{\mathbf{3}},5^{\mathbf{2}},6,6,6,6,...$ & \hyperref[subsub:sg218]{218} & \hyperref[subsub:sg218]{$P\bar{4}3n$} &    & $\frac{x^3+2 x^2+1}{(x-1)^2 \left(x^2+x+1\right)}$ & $1^{\mathbf{1}},3^{\mathbf{3}},5^{\mathbf{3}},5,7,9,...$ \\
\hyperref[subsub:sg104]{104} & \hyperref[subsub:sg104]{$P4nc$} &    & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{3}},4^{\mathbf{2}},4,4,4,...$ & \hyperref[subsub:sg219]{219} & \hyperref[subsub:sg219]{$F\bar{4}3c$} &    & $\frac{x^6-2 x^4+2 x^2+1}{(x-1)^2 \left(x^2+x+1\right)}$ & $1^{\mathbf{1}},3^{\mathbf{2}},4^{\mathbf{2}},2,4,6^{\mathbf{2}},...$ \\
\hyperref[subsub:sg105]{105} & \hyperref[subsub:sg105]{$P4_2mc$} &    & $\frac{2 x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},7^{\mathbf{4}},11,15,19,23,...$ & \hyperref[subsub:sg220]{220} & \hyperref[subsub:sg220]{$I\bar{4}3d$} &    & $\frac{x^3+1}{1-x}$ & $1^{\mathbf{1}},1^{\mathbf{1}},2^{\mathbf{1}},2,2,2,...$ \\
\hyperref[subsub:sg106]{106} & \hyperref[subsub:sg106]{$P4_2bc$} &    & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{3}},4^{\mathbf{2}},4,4,4,...$ & \hyperref[subsub:sg221]{221} & \hyperref[subsub:sg221]{$Pm\bar{3}m$} & $\rtimes$ \customyinyang\,  & $-\frac{x^5+x^4+3 x^3+3 x^2+x+1}{(x-1)^3 \left(x^2+x+1\right)}$ & $3^{\mathbf{3}},8^{\mathbf{2}},17^{\mathbf{2}},28,43,62,...$ \\
\hyperref[subsub:sg107]{107} & \hyperref[subsub:sg107]{$I4mm$} & $\rtimes$   & $\frac{x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},6^{\mathbf{3}},9^{\mathbf{1}},12,15,18,...$ & \hyperref[subsub:sg222]{222} & \hyperref[subsub:sg222]{$Pn\bar{3}n$} &    & $\frac{x^3+2 x^2+x+1}{(x-1)^2 \left(x^2+x+1\right)}$ & $2^{\mathbf{2}},4^{\mathbf{2}},6^{\mathbf{2}},7,9,11,...$ \\
\hyperref[subsub:sg108]{108} & \hyperref[subsub:sg108]{$I4cm$} &    & $\frac{-x^3+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},5^{\mathbf{2}},6,7^{\mathbf{1}},8,9,...$ & \hyperref[subsub:sg223]{223} & \hyperref[subsub:sg223]{$Pm\bar{3}n$} &    & $-\frac{x^3+2 x^2+1}{(x-1)^3 \left(x^2+x+1\right)}$ & $2^{\mathbf{2}},5^{\mathbf{3}},10^{\mathbf{3}},15,22,31,...$ \\
\hyperref[subsub:sg109]{109} & \hyperref[subsub:sg109]{$I4_1md$} &    & $\frac{x^3+1}{(x-1)^2}$ & $2^{\mathbf{2}},3^{\mathbf{2}},5^{\mathbf{2}},7^{\mathbf{1}},9,11,...$ & \hyperref[subsub:sg224]{224} & \hyperref[subsub:sg224]{$Pn\bar{3}m$} &    & $\frac{x^5+2 x^4+4 x^3+4 x^2+2 x+1}{(x-1)^2 \left(x^2+x+1\right)}$ & $3^{\mathbf{3}},7^{\mathbf{1}},12^{\mathbf{1}},16,21,26,...$ \\
\hyperref[subsub:sg110]{110} & \hyperref[subsub:sg110]{$I4_1cd$} &    & $\frac{x+1}{1-x}$ & $2^{\mathbf{2}},2^{\mathbf{1}},2^{\mathbf{1}},2,2,2,...$ & \hyperref[subsub:sg225]{225} & \hyperref[subsub:sg225]{$Fm\bar{3}m$} & $\rtimes$   & $-\frac{x^5+2 x^3+3 x^2+1}{(x-1)^3 \left(x^2+x+1\right)}$ & $2^{\mathbf{2}},6^{\mathbf{3}},13^{\mathbf{3}},20,31,45,...$ \\
\hyperref[subsub:sg111]{111} & \hyperref[subsub:sg111]{$P\bar{4}2m$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+2 x^2+2 x+1}{(x-1)^2}$ & $4^{\mathbf{4}},9^{\mathbf{2}},15,21,27,33,...$ & \hyperref[subsub:sg226]{226} & \hyperref[subsub:sg226]{$Fm\bar{3}c$} &    & $\frac{2 x^4-2 x^2-1}{(x-1)^3 \left(x^2+x+1\right)}$ & $2^{\mathbf{2}},5^{\mathbf{2}},9^{\mathbf{2}},11,15,20^{\mathbf{2}},...$ \\
\hyperref[subsub:sg112]{112} & \hyperref[subsub:sg112]{$P\bar{4}2c$} &    & $\frac{2 x^2+x+1}{(x-1)^2}$ & $3^{\mathbf{3}},7^{\mathbf{4}},11,15,19,23,...$ & \hyperref[subsub:sg227]{227} & \hyperref[subsub:sg227]{$Fd\bar{3}m$} &    & $\frac{x^5+x^4+3 x^3+3 x^2+x+1}{(x-1)^2 \left(x^2+x+1\right)}$ & $2^{\mathbf{2}},5^{\mathbf{2}},9^{\mathbf{2}},11,15,19,...$ \\
\hyperref[subsub:sg113]{113} & \hyperref[subsub:sg113]{$P\bar{4}2_1m$} &    & $\frac{x+1}{(x-1)^2}$ & $3^{\mathbf{3}},5^{\mathbf{2}},7^{\mathbf{1}},9,11,13,...$ & \hyperref[subsub:sg228]{228} & \hyperref[subsub:sg228]{$Fd\bar{3}c$} &    & $\frac{-x^5-2 x^4+2 x^2+x+1}{(x-1)^2 \left(x^2+x+1\right)}$ & $2^{\mathbf{2}},4^{\mathbf{1}},5^{\mathbf{1}},4,5,6^{\mathbf{1}},...$ \\
\hyperref[subsub:sg114]{114} & \hyperref[subsub:sg114]{$P\bar{4}2_1c$} &    & $\frac{x^3+x^2+x+1}{1-x}$ & $2^{\mathbf{2}},3^{\mathbf{3}},4^{\mathbf{2}},4,4,4,...$ & \hyperref[subsub:sg229]{229} & \hyperref[subsub:sg229]{$Im\bar{3}m$} & $\rtimes$   & $-\frac{x^3+2 x^2+x+1}{(x-1)^3 \left(x^2+x+1\right)}$ & $3^{\mathbf{3}},7^{\mathbf{2}},13^{\mathbf{2}},20,29,40,...$ \\
\hyperref[subsub:sg115]{115} & \hyperref[subsub:sg115]{$P\bar{4}m2$} & $\rtimes$ \customyinyang\,  & $\frac{x^3+2 x^2+2 x+1}{(x-1)^2}$ & $4^{\mathbf{4}},9^{\mathbf{2}},15,21,27,33,...$ & \hyperref[subsub:sg230]{230} & \hyperref[subsub:sg230]{$Ia\bar{3}d$} &    & $\frac{1}{(x-1)^2}$ & $2^{\mathbf{2}},3^{\mathbf{1}},4,5^{\mathbf{1}},6,7,...$ \\
\hline\hline
\end{longtable} 
 \addtolength{\tabcolsep}{1pt}

\addtolength{\tabcolsep}{-1pt} 
 \begin{longtable}{c|l|l|l|l|l|l||l|l|l|l|l|l} 
\caption{Integral cohomology groups for the 230 space groups $G$ with trivial action ($H^n(G,\mathbb{Z})$) or the orientation-reversing action ($H^n(G,\mathbb{Z}^{\text{or}})$) up to $n=6$.\label{tableZZor230}}\\
\hline
\hline
\multirow{2}{*}{No.} &  \multicolumn{6}{c||}{$H^n(G,\mathbb{Z})$} & \multicolumn{6}{c}{$H^n(G,\mathbb{Z}^{\text{or}})$} \\
\cline{2-13}
& $n=1$ & $n=2$ & $n=3$ & $n=4$ & $n=5$ & $n=6$ & $n=1$ & $n=2$ & $n=3$ & $n=4$ & $n=5$ & $n=6$  \\
\hline
\hyperref[subsub:sg1]{1} & $\mathbb{Z}^{3}$ & $\mathbb{Z}^{3}$ & $\mathbb{Z}$& $\mathbb{Z}_1$& $\mathbb{Z}_1$& $\mathbb{Z}_1$ & $\mathbb{Z}^{3}$ & $\mathbb{Z}^{3}$ & $\mathbb{Z}$& $\mathbb{Z}_1$& $\mathbb{Z}_1$& $\mathbb{Z}_1$\\
\hyperref[subsub:sg2]{2}& $\mathbb{Z}_1$ & $\mathbb{Z}^{3}\!\oplus\!\mathbb{Z}_2^{4}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{8}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}^{3}\!\oplus\!\mathbb{Z}_2$& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{7}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{8}$& $\mathbb{Z}_1$\\
\hyperref[subsub:sg3]{3} & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$\\
\hyperref[subsub:sg4]{4} & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}$& $\mathbb{Z}_1$& $\mathbb{Z}_1$& $\mathbb{Z}_1$ & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}$& $\mathbb{Z}_1$& $\mathbb{Z}_1$& $\mathbb{Z}_1$\\
\hyperref[subsub:sg5]{5} & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$\\
\hyperref[subsub:sg6]{6} & $\mathbb{Z}^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}^{2}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$\\
\hyperref[subsub:sg7]{7} & $\mathbb{Z}^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2$& $\mathbb{Z}_1$& $\mathbb{Z}_1$& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}^{2}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}$& $\mathbb{Z}_1$& $\mathbb{Z}_1$& $\mathbb{Z}_1$\\
\hyperref[subsub:sg8]{8} & $\mathbb{Z}^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}^{2}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$\\
\hyperref[subsub:sg9]{9} & $\mathbb{Z}^{2}$ & $\mathbb{Z}$ & $\mathbb{Z}_2$& $\mathbb{Z}_1$& $\mathbb{Z}_1$& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}^{2}$ & $\mathbb{Z}$& $\mathbb{Z}_1$& $\mathbb{Z}_1$& $\mathbb{Z}_1$\\
\hyperref[subsub:sg10]{10}& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{14}$ & $\mathbb{Z}_2^{14}$ & $\mathbb{Z}_2^{22}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{9}$ & $\mathbb{Z}_2^{10}$ & $\mathbb{Z}_2^{18}$ & $\mathbb{Z}_2^{18}$\\
\hyperref[subsub:sg11]{11}& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{2}$\\
\hyperref[subsub:sg12]{12}& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{9}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{13}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{11}$ & $\mathbb{Z}_2^{9}$\\
\hyperref[subsub:sg13]{13}& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{2}$\\
\hyperref[subsub:sg14]{14}& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$& $\mathbb{Z}_1$\\
\hyperref[subsub:sg15]{15}& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2$\\
\hyperref[subsub:sg16]{16}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{12}$ & $\mathbb{Z}_2^{16}$ & $\mathbb{Z}_2^{20}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{12}$ & $\mathbb{Z}_2^{16}$ & $\mathbb{Z}_2^{20}$\\
\hyperref[subsub:sg17]{17}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$\\
\hyperref[subsub:sg18]{18}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$\\
\hyperref[subsub:sg19]{19}& $\mathbb{Z}_1$ & $\mathbb{Z}_4^{2}$ & $\mathbb{Z}$& $\mathbb{Z}_1$& $\mathbb{Z}_1$& $\mathbb{Z}_1$& $\mathbb{Z}_1$ & $\mathbb{Z}_4^{2}$ & $\mathbb{Z}$& $\mathbb{Z}_1$& $\mathbb{Z}_1$& $\mathbb{Z}_1$\\
\hyperref[subsub:sg20]{20}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$\\
\hyperref[subsub:sg21]{21}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{9}$ & $\mathbb{Z}_2^{11}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{9}$ & $\mathbb{Z}_2^{11}$\\
\hyperref[subsub:sg22]{22}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{10}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{10}$\\
\hyperref[subsub:sg23]{23}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{10}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{10}$\\
\hyperref[subsub:sg24]{24}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$\\
\hyperref[subsub:sg25]{25} & $\mathbb{Z}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{12}$ & $\mathbb{Z}_2^{16}$ & $\mathbb{Z}_2^{20}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{12}$ & $\mathbb{Z}_2^{16}$ & $\mathbb{Z}_2^{20}$\\
\hyperref[subsub:sg26]{26} & $\mathbb{Z}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$\\
\hyperref[subsub:sg27]{27} & $\mathbb{Z}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$\\
\hyperref[subsub:sg28]{28} & $\mathbb{Z}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$\\
\hyperref[subsub:sg29]{29} & $\mathbb{Z}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2$& $\mathbb{Z}_1$& $\mathbb{Z}_1$& $\mathbb{Z}_1$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}$& $\mathbb{Z}_1$& $\mathbb{Z}_1$& $\mathbb{Z}_1$\\
\hyperref[subsub:sg30]{30} & $\mathbb{Z}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$\\
\hyperref[subsub:sg31]{31} & $\mathbb{Z}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$\\
\hyperref[subsub:sg32]{32} & $\mathbb{Z}$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$\\
\hyperref[subsub:sg33]{33} & $\mathbb{Z}$ & $\mathbb{Z}_4$ & $\mathbb{Z}_2$& $\mathbb{Z}_1$& $\mathbb{Z}_1$& $\mathbb{Z}_1$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}$& $\mathbb{Z}_1$& $\mathbb{Z}_1$& $\mathbb{Z}_1$\\
\hyperref[subsub:sg34]{34} & $\mathbb{Z}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$\\
\hyperref[subsub:sg35]{35} & $\mathbb{Z}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{9}$ & $\mathbb{Z}_2^{11}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{9}$ & $\mathbb{Z}_2^{11}$\\
\hyperref[subsub:sg36]{36} & $\mathbb{Z}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$\\
\hyperref[subsub:sg37]{37} & $\mathbb{Z}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$\\
\hyperref[subsub:sg38]{38} & $\mathbb{Z}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{9}$ & $\mathbb{Z}_2^{11}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{9}$ & $\mathbb{Z}_2^{11}$\\
\hyperref[subsub:sg39]{39} & $\mathbb{Z}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$\\
\hyperref[subsub:sg40]{40} & $\mathbb{Z}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$\\
\hyperref[subsub:sg41]{41} & $\mathbb{Z}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$\\
\hyperref[subsub:sg42]{42} & $\mathbb{Z}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{7}$\\
\hyperref[subsub:sg43]{43} & $\mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$\\
\hyperref[subsub:sg44]{44} & $\mathbb{Z}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{10}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{10}$\\
\hyperref[subsub:sg45]{45} & $\mathbb{Z}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$\\
\hyperref[subsub:sg46]{46} & $\mathbb{Z}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$\\
\hyperref[subsub:sg47]{47}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{12}$ & $\mathbb{Z}_2^{26}$ & $\mathbb{Z}_2^{40}$ & $\mathbb{Z}_2^{62}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{13}$ & $\mathbb{Z}_2^{24}$ & $\mathbb{Z}_2^{42}$ & $\mathbb{Z}_2^{60}$\\
\hyperref[subsub:sg48]{48}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{12}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{10}$ & $\mathbb{Z}_2^{10}$\\
\hyperref[subsub:sg49]{49}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{13}$ & $\mathbb{Z}_2^{15}$ & $\mathbb{Z}_2^{21}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{11}$ & $\mathbb{Z}_2^{17}$ & $\mathbb{Z}_2^{19}$\\
\hyperref[subsub:sg50]{50}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{12}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{10}$ & $\mathbb{Z}_2^{10}$\\
\hyperref[subsub:sg51]{51}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{13}$ & $\mathbb{Z}_2^{15}$ & $\mathbb{Z}_2^{21}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{11}$ & $\mathbb{Z}_2^{17}$ & $\mathbb{Z}_2^{19}$\\
\hyperref[subsub:sg52]{52}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{2}$\\
\hyperref[subsub:sg53]{53}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{12}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{10}$ & $\mathbb{Z}_2^{10}$\\
\hyperref[subsub:sg54]{54}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{3}$\\
\hyperref[subsub:sg55]{55}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{12}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{10}$ & $\mathbb{Z}_2^{10}$\\
\hyperref[subsub:sg56]{56}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{2}$\\
\hyperref[subsub:sg57]{57}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{3}$\\
\hyperref[subsub:sg58]{58}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{11}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{9}$ & $\mathbb{Z}_2^{9}$\\
\hyperref[subsub:sg59]{59}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{12}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{10}$ & $\mathbb{Z}_2^{10}$\\
\hyperref[subsub:sg60]{60}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2$\\
\hyperref[subsub:sg61]{61}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$& $\mathbb{Z}_1$\\
\hyperref[subsub:sg62]{62}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{2}$\\
\hyperref[subsub:sg63]{63}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{12}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{10}$ & $\mathbb{Z}_2^{10}$\\
\hyperref[subsub:sg64]{64}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{6}$\\
\hyperref[subsub:sg65]{65}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{17}$ & $\mathbb{Z}_2^{24}$ & $\mathbb{Z}_2^{37}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{9}$ & $\mathbb{Z}_2^{15}$ & $\mathbb{Z}_2^{26}$ & $\mathbb{Z}_2^{35}$\\
\hyperref[subsub:sg66]{66}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{10}$ & $\mathbb{Z}_2^{11}$ & $\mathbb{Z}_2^{16}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{13}$ & $\mathbb{Z}_2^{14}$\\
\hyperref[subsub:sg67]{67}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{13}$ & $\mathbb{Z}_2^{15}$ & $\mathbb{Z}_2^{21}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{11}$ & $\mathbb{Z}_2^{17}$ & $\mathbb{Z}_2^{19}$\\
\hyperref[subsub:sg68]{68}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{6}$\\
\hyperref[subsub:sg69]{69}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{14}$ & $\mathbb{Z}_2^{18}$ & $\mathbb{Z}_2^{27}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{12}$ & $\mathbb{Z}_2^{20}$ & $\mathbb{Z}_2^{25}$\\
\hyperref[subsub:sg70]{70}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{5}$\\
\hyperref[subsub:sg71]{71}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{14}$ & $\mathbb{Z}_2^{20}$ & $\mathbb{Z}_2^{32}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{12}$ & $\mathbb{Z}_2^{22}$ & $\mathbb{Z}_2^{30}$\\
\hyperref[subsub:sg72]{72}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{12}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{10}$ & $\mathbb{Z}_2^{10}$\\
\hyperref[subsub:sg73]{73}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{3}$\\
\hyperref[subsub:sg74]{74}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{10}$ & $\mathbb{Z}_2^{11}$ & $\mathbb{Z}_2^{16}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{13}$ & $\mathbb{Z}_2^{14}$\\
\hyperref[subsub:sg75]{75} & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4^{2}$\\
\hyperref[subsub:sg76]{76} & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}$& $\mathbb{Z}_1$& $\mathbb{Z}_1$& $\mathbb{Z}_1$ & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}$& $\mathbb{Z}_1$& $\mathbb{Z}_1$& $\mathbb{Z}_1$\\
\hyperref[subsub:sg77]{77} & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$\\
\hyperref[subsub:sg78]{78} & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}$& $\mathbb{Z}_1$& $\mathbb{Z}_1$& $\mathbb{Z}_1$ & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}$& $\mathbb{Z}_1$& $\mathbb{Z}_1$& $\mathbb{Z}_1$\\
\hyperref[subsub:sg79]{79} & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$\\
\hyperref[subsub:sg80]{80} & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$\\
\hyperref[subsub:sg81]{81}& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2$\\
\hyperref[subsub:sg82]{82}& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_4^{2}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4^{2}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4^{2}$& $\mathbb{Z}_1$\\
\hyperref[subsub:sg83]{83}& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{9}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{10}$ & $\mathbb{Z}_2^{15}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{6}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{12}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{13}$\\
\hyperref[subsub:sg84]{84}& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{6}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{10}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{11}$ & $\mathbb{Z}_2^{8}$\\
\hyperref[subsub:sg85]{85}& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_4$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_4$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_4$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_4$\\
\hyperref[subsub:sg86]{86}& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$\\
\hyperref[subsub:sg87]{87}& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{8}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{8}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{6}$\\
\hyperref[subsub:sg88]{88}& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4$& $\mathbb{Z}_1$\\
\hyperref[subsub:sg89]{89}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{7}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{12}$ & $\mathbb{Z}_2^{15}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{7}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{12}$ & $\mathbb{Z}_2^{15}$\\
\hyperref[subsub:sg90]{90}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_4$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_4$\\
\hyperref[subsub:sg91]{91}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$\\
\hyperref[subsub:sg92]{92}& $\mathbb{Z}_1$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$& $\mathbb{Z}_1$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$\\
\hyperref[subsub:sg93]{93}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{9}$ & $\mathbb{Z}_2^{12}$ & $\mathbb{Z}_2^{15}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{9}$ & $\mathbb{Z}_2^{12}$ & $\mathbb{Z}_2^{15}$\\
\hyperref[subsub:sg94]{94}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{6}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{6}$\\
\hyperref[subsub:sg95]{95}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$\\
\hyperref[subsub:sg96]{96}& $\mathbb{Z}_1$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$& $\mathbb{Z}_1$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$\\
\hyperref[subsub:sg97]{97}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{10}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{10}$\\
\hyperref[subsub:sg98]{98}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{6}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{6}$\\
\hyperref[subsub:sg99]{99} & $\mathbb{Z}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{7}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{10}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{15}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{9}$ & $\mathbb{Z}_2^{12}$ & $\mathbb{Z}_2^{13}\!\oplus\!\mathbb{Z}_4^{2}$\\
\hyperref[subsub:sg100]{100} & $\mathbb{Z}$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_4$\\
\hyperref[subsub:sg101]{101} & $\mathbb{Z}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_4^{2}$\\
\hyperref[subsub:sg102]{102} & $\mathbb{Z}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{6}$\\
\hyperref[subsub:sg103]{103} & $\mathbb{Z}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4^{2}$\\
\hyperref[subsub:sg104]{104} & $\mathbb{Z}$ & $\mathbb{Z}_4$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$\\
\hyperref[subsub:sg105]{105} & $\mathbb{Z}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{9}$ & $\mathbb{Z}_2^{10}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{9}$ & $\mathbb{Z}_2^{8}\!\oplus\!\mathbb{Z}_4^{2}$\\
\hyperref[subsub:sg106]{106} & $\mathbb{Z}$ & $\mathbb{Z}_4$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$\\
\hyperref[subsub:sg107]{107} & $\mathbb{Z}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{6}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{6}\!\oplus\!\mathbb{Z}_4^{2}$\\
\hyperref[subsub:sg108]{108} & $\mathbb{Z}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4^{2}$\\
\hyperref[subsub:sg109]{109} & $\mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{5}$\\
\hyperref[subsub:sg110]{110} & $\mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$\\
\hyperref[subsub:sg111]{111}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{8}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{11}$ & $\mathbb{Z}_2^{16}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{13}$ & $\mathbb{Z}_2^{14}$\\
\hyperref[subsub:sg112]{112}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{9}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{10}$ & $\mathbb{Z}_2^{9}$\\
\hyperref[subsub:sg113]{113}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{6}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{5}$\\
\hyperref[subsub:sg114]{114}& $\mathbb{Z}_1$ & $\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$\\
\hyperref[subsub:sg115]{115}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{8}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{11}$ & $\mathbb{Z}_2^{16}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{13}$ & $\mathbb{Z}_2^{14}$\\
\hyperref[subsub:sg116]{116}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{5}$\\
\hyperref[subsub:sg117]{117}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{6}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{5}$\\
\hyperref[subsub:sg118]{118}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{6}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{5}$\\
\hyperref[subsub:sg119]{119}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{11}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{9}$ & $\mathbb{Z}_2^{9}$\\
\hyperref[subsub:sg120]{120}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{4}$\\
\hyperref[subsub:sg121]{121}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{8}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{7}$\\
\hyperref[subsub:sg122]{122}& $\mathbb{Z}_1$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$\\
\hyperref[subsub:sg123]{123}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{9}$ & $\mathbb{Z}_2^{18}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{30}$ & $\mathbb{Z}_2^{47}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{9}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{18}$ & $\mathbb{Z}_2^{32}$ & $\mathbb{Z}_2^{45}$\\
\hyperref[subsub:sg124]{124}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{8}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{11}$ & $\mathbb{Z}_2^{16}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{13}$ & $\mathbb{Z}_2^{14}$\\
\hyperref[subsub:sg125]{125}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{8}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{11}$ & $\mathbb{Z}_2^{16}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{7}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{13}$ & $\mathbb{Z}_2^{14}$\\
\hyperref[subsub:sg126]{126}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{8}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{7}$\\
\hyperref[subsub:sg127]{127}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{10}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{14}$ & $\mathbb{Z}_2^{21}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{9}$ & $\mathbb{Z}_2^{15}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{20}$\\
\hyperref[subsub:sg128]{128}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{6}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{10}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{8}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{9}$\\
\hyperref[subsub:sg129]{129}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{8}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{10}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{16}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{13}$ & $\mathbb{Z}_2^{13}\!\oplus\!\mathbb{Z}_4$\\
\hyperref[subsub:sg130]{130}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$\\
\hyperref[subsub:sg131]{131}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{13}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{22}$ & $\mathbb{Z}_2^{34}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{13}$ & $\mathbb{Z}_2^{24}$ & $\mathbb{Z}_2^{32}$\\
\hyperref[subsub:sg132]{132}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{10}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{16}$ & $\mathbb{Z}_2^{24}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{10}$ & $\mathbb{Z}_2^{18}$ & $\mathbb{Z}_2^{22}$\\
\hyperref[subsub:sg133]{133}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{8}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{7}$\\
\hyperref[subsub:sg134]{134}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{9}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{11}$ & $\mathbb{Z}_2^{16}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{13}$ & $\mathbb{Z}_2^{14}$\\
\hyperref[subsub:sg135]{135}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{8}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{7}$\\
\hyperref[subsub:sg136]{136}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{8}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{12}$ & $\mathbb{Z}_2^{18}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{14}$ & $\mathbb{Z}_2^{17}$\\
\hyperref[subsub:sg137]{137}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{9}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{6}\!\oplus\!\mathbb{Z}_4$\\
\hyperref[subsub:sg138]{138}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{10}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{10}$ & $\mathbb{Z}_2^{8}\!\oplus\!\mathbb{Z}_4$\\
\hyperref[subsub:sg139]{139}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{11}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{18}$ & $\mathbb{Z}_2^{28}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{11}$ & $\mathbb{Z}_2^{20}$ & $\mathbb{Z}_2^{26}$\\
\hyperref[subsub:sg140]{140}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{8}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2^{12}$ & $\mathbb{Z}_2^{18}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{14}$ & $\mathbb{Z}_2^{16}$\\
\hyperref[subsub:sg141]{141}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{6}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{11}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{9}$ & $\mathbb{Z}_2^{9}$\\
\hyperref[subsub:sg142]{142}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{3}$\\
\hyperref[subsub:sg143]{143} & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_3^{3}$ & $\mathbb{Z}_3^{3}$ & $\mathbb{Z}_3^{3}$ & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_3^{3}$ & $\mathbb{Z}_3^{3}$ & $\mathbb{Z}_3^{3}$\\
\hyperref[subsub:sg144]{144} & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}$& $\mathbb{Z}_1$& $\mathbb{Z}_1$& $\mathbb{Z}_1$ & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}$& $\mathbb{Z}_1$& $\mathbb{Z}_1$& $\mathbb{Z}_1$\\
\hyperref[subsub:sg145]{145} & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}$& $\mathbb{Z}_1$& $\mathbb{Z}_1$& $\mathbb{Z}_1$ & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}$& $\mathbb{Z}_1$& $\mathbb{Z}_1$& $\mathbb{Z}_1$\\
\hyperref[subsub:sg146]{146} & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}$ & $\mathbb{Z}_3$ & $\mathbb{Z}_3$ & $\mathbb{Z}_3$ & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}$ & $\mathbb{Z}_3$ & $\mathbb{Z}_3$ & $\mathbb{Z}_3$\\
\hyperref[subsub:sg147]{147}& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_3$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_3$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_3$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_3$\\
\hyperref[subsub:sg148]{148}& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_3$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_3$& $\mathbb{Z}_1$\\
\hyperref[subsub:sg149]{149}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3^{3}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3^{3}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$\\
\hyperref[subsub:sg150]{150}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$\\
\hyperref[subsub:sg151]{151}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$\\
\hyperref[subsub:sg152]{152}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$\\
\hyperref[subsub:sg153]{153}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$\\
\hyperref[subsub:sg154]{154}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$\\
\hyperref[subsub:sg155]{155}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$\\
\hyperref[subsub:sg156]{156} & $\mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3^{3}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3^{3}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3^{3}$\\
\hyperref[subsub:sg157]{157} & $\mathbb{Z}$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3^{2}$\\
\hyperref[subsub:sg158]{158} & $\mathbb{Z}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2$ & $\mathbb{Z}_3^{3}$ & $\mathbb{Z}_3^{3}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_3^{2}$& $\mathbb{Z}_1$& $\mathbb{Z}_1$ & $\mathbb{Z}_3^{3}$\\
\hyperref[subsub:sg159]{159} & $\mathbb{Z}$ & $\mathbb{Z}_3$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_3^{2}$ & $\mathbb{Z}_3^{2}$ & $\mathbb{Z}_3$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_3$ & $\mathbb{Z}_3$ & $\mathbb{Z}_3^{2}$\\
\hyperref[subsub:sg160]{160} & $\mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$\\
\hyperref[subsub:sg161]{161} & $\mathbb{Z}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2$ & $\mathbb{Z}_3$ & $\mathbb{Z}_3$& $\mathbb{Z}_1$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}$& $\mathbb{Z}_1$& $\mathbb{Z}_1$ & $\mathbb{Z}_3$\\
\hyperref[subsub:sg162]{162}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{7}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{11}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{9}$ & $\mathbb{Z}_2^{9}$\\
\hyperref[subsub:sg163]{163}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2$\\
\hyperref[subsub:sg164]{164}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{7}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{7}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{11}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{9}$ & $\mathbb{Z}_2^{9}\!\oplus\!\mathbb{Z}_3$\\
\hyperref[subsub:sg165]{165}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$\\
\hyperref[subsub:sg166]{166}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{7}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{11}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{9}$ & $\mathbb{Z}_2^{9}$\\
\hyperref[subsub:sg167]{167}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2$\\
\hyperref[subsub:sg168]{168} & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3^{2}$\\
\hyperref[subsub:sg169]{169} & $\mathbb{Z}$ & $\mathbb{Z}$ & $\mathbb{Z}$& $\mathbb{Z}_1$& $\mathbb{Z}_1$& $\mathbb{Z}_1$ & $\mathbb{Z}$ & $\mathbb{Z}$ & $\mathbb{Z}$& $\mathbb{Z}_1$& $\mathbb{Z}_1$& $\mathbb{Z}_1$\\
\hyperref[subsub:sg170]{170} & $\mathbb{Z}$ & $\mathbb{Z}$ & $\mathbb{Z}$& $\mathbb{Z}_1$& $\mathbb{Z}_1$& $\mathbb{Z}_1$ & $\mathbb{Z}$ & $\mathbb{Z}$ & $\mathbb{Z}$& $\mathbb{Z}_1$& $\mathbb{Z}_1$& $\mathbb{Z}_1$\\
\hyperref[subsub:sg171]{171} & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$\\
\hyperref[subsub:sg172]{172} & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$\\
\hyperref[subsub:sg173]{173} & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_3^{2}$ & $\mathbb{Z}_3^{2}$ & $\mathbb{Z}_3^{2}$ & $\mathbb{Z}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_3^{2}$ & $\mathbb{Z}_3^{2}$ & $\mathbb{Z}_3^{2}$\\
\hyperref[subsub:sg174]{174}& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3^{2}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_3^{3}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_3^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_3^{2}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_3^{3}$& $\mathbb{Z}_1$\\
\hyperref[subsub:sg175]{175}& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{8}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{12}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{10}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{8}$\\
\hyperref[subsub:sg176]{176}& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_3^{2}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_3$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_3^{2}$& $\mathbb{Z}_1$\\
\hyperref[subsub:sg177]{177}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{6}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{10}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{6}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{10}$\\
\hyperref[subsub:sg178]{178}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$\\
\hyperref[subsub:sg179]{179}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$\\
\hyperref[subsub:sg180]{180}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{10}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{10}$\\
\hyperref[subsub:sg181]{181}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{10}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{10}$\\
\hyperref[subsub:sg182]{182}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$\\
\hyperref[subsub:sg183]{183} & $\mathbb{Z}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{6}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{8}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{10}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{10}\!\oplus\!\mathbb{Z}_3^{2}$\\
\hyperref[subsub:sg184]{184} & $\mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3^{2}$\\
\hyperref[subsub:sg185]{185} & $\mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3^{2}$\\
\hyperref[subsub:sg186]{186} & $\mathbb{Z}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3^{2}$\\
\hyperref[subsub:sg187]{187}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{7}\!\oplus\!\mathbb{Z}_3^{3}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{11}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{9}$ & $\mathbb{Z}_2^{9}$\\
\hyperref[subsub:sg188]{188}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_3^{3}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2$\\
\hyperref[subsub:sg189]{189}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{7}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{11}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{9}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{9}$\\
\hyperref[subsub:sg190]{190}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2$\\
\hyperref[subsub:sg191]{191}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{14}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{20}$ & $\mathbb{Z}_2^{32}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{7}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{12}$ & $\mathbb{Z}_2^{22}$ & $\mathbb{Z}_2^{30}$\\
\hyperref[subsub:sg192]{192}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{7}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{11}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{9}$ & $\mathbb{Z}_2^{9}$\\
\hyperref[subsub:sg193]{193}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{7}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{11}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{9}$ & $\mathbb{Z}_2^{9}$\\
\hyperref[subsub:sg194]{194}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{7}\!\oplus\!\mathbb{Z}_3^{2}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{11}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{9}$ & $\mathbb{Z}_2^{9}$\\
\hyperref[subsub:sg195]{195}& $\mathbb{Z}_1$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{8}\!\oplus\!\mathbb{Z}_3$& $\mathbb{Z}_1$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{8}\!\oplus\!\mathbb{Z}_3$\\
\hyperref[subsub:sg196]{196}& $\mathbb{Z}_1$ & $\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_3$ & $\mathbb{Z}_2^{6}\!\oplus\!\mathbb{Z}_3$& $\mathbb{Z}_1$ & $\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_3$ & $\mathbb{Z}_2^{6}\!\oplus\!\mathbb{Z}_3$\\
\hyperref[subsub:sg197]{197}& $\mathbb{Z}_1$ & $\mathbb{Z}_4\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_3$& $\mathbb{Z}_1$ & $\mathbb{Z}_4\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_3$\\
\hyperref[subsub:sg198]{198}& $\mathbb{Z}_1$ & $\mathbb{Z}_3$ & $\mathbb{Z}$ & $\mathbb{Z}_3$ & $\mathbb{Z}_3$ & $\mathbb{Z}_3$& $\mathbb{Z}_1$ & $\mathbb{Z}_3$ & $\mathbb{Z}$ & $\mathbb{Z}_3$ & $\mathbb{Z}_3$ & $\mathbb{Z}_3$\\
\hyperref[subsub:sg199]{199}& $\mathbb{Z}_1$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$& $\mathbb{Z}_1$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$\\
\hyperref[subsub:sg200]{200}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{10}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{12}$ & $\mathbb{Z}_2^{22}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{14}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{20}$\\
\hyperref[subsub:sg201]{201}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{6}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{4}$\\
\hyperref[subsub:sg202]{202}& $\mathbb{Z}_1$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{6}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{11}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2$& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{6}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{9}$\\
\hyperref[subsub:sg203]{203}& $\mathbb{Z}_1$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_3$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2$& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{3}$\\
\hyperref[subsub:sg204]{204}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{6}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{12}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2$ & $\mathbb{Z}_4$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{8}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{10}$\\
\hyperref[subsub:sg205]{205}& $\mathbb{Z}_1$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2$& $\mathbb{Z}_1$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$& $\mathbb{Z}_1$\\
\hyperref[subsub:sg206]{206}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2$\\
\hyperref[subsub:sg207]{207}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{9}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{9}$\\
\hyperref[subsub:sg208]{208}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{9}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{9}$\\
\hyperref[subsub:sg209]{209}& $\mathbb{Z}_1$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{8}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{8}$\\
\hyperref[subsub:sg210]{210}& $\mathbb{Z}_1$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{4}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{4}$\\
\hyperref[subsub:sg211]{211}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{7}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{7}$\\
\hyperref[subsub:sg212]{212}& $\mathbb{Z}_1$ & $\mathbb{Z}_2$ & $\mathbb{Z}$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$& $\mathbb{Z}_1$ & $\mathbb{Z}_2$ & $\mathbb{Z}$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$\\
\hyperref[subsub:sg213]{213}& $\mathbb{Z}_1$ & $\mathbb{Z}_2$ & $\mathbb{Z}$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$& $\mathbb{Z}_1$ & $\mathbb{Z}_2$ & $\mathbb{Z}$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$\\
\hyperref[subsub:sg214]{214}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{5}$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{5}$\\
\hyperref[subsub:sg215]{215}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_4^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{10}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{8}\!\oplus\!\mathbb{Z}_3$\\
\hyperref[subsub:sg216]{216}& $\mathbb{Z}_1$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{9}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{7}\!\oplus\!\mathbb{Z}_3$\\
\hyperref[subsub:sg217]{217}& $\mathbb{Z}_1$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_3$\\
\hyperref[subsub:sg218]{218}& $\mathbb{Z}_1$ & $\mathbb{Z}_4$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_3$\\
\hyperref[subsub:sg219]{219}& $\mathbb{Z}_1$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_4^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_3$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4$& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_3$\\
\hyperref[subsub:sg220]{220}& $\mathbb{Z}_1$ & $\mathbb{Z}_4$& $\mathbb{Z}_1$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_3$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_3$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2$& $\mathbb{Z}_1$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_3$\\
\hyperref[subsub:sg221]{221}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{10}\!\oplus\!\mathbb{Z}_4^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{16}$ & $\mathbb{Z}_2^{27}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{10}$ & $\mathbb{Z}_2^{18}$ & $\mathbb{Z}_2^{25}$\\
\hyperref[subsub:sg222]{222}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{4}$\\
\hyperref[subsub:sg223]{223}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_4^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{14}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{10}$ & $\mathbb{Z}_2^{12}$\\
\hyperref[subsub:sg224]{224}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{7}\!\oplus\!\mathbb{Z}_4\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{8}$ & $\mathbb{Z}_2^{13}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{6}$ & $\mathbb{Z}_2^{10}$ & $\mathbb{Z}_2^{11}$\\
\hyperref[subsub:sg225]{225}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{7}\!\oplus\!\mathbb{Z}_4^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{11}$ & $\mathbb{Z}_2^{20}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{13}$ & $\mathbb{Z}_2^{18}$\\
\hyperref[subsub:sg226]{226}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{4}\!\oplus\!\mathbb{Z}_4^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{10}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{8}$\\
\hyperref[subsub:sg227]{227}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{5}\!\oplus\!\mathbb{Z}_4\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{10}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{8}$\\
\hyperref[subsub:sg228]{228}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{2}$\\
\hyperref[subsub:sg229]{229}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{3}$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{7}\!\oplus\!\mathbb{Z}_4^{2}\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{11}$ & $\mathbb{Z}_2^{18}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{5}$ & $\mathbb{Z}_2^{7}$ & $\mathbb{Z}_2^{13}$ & $\mathbb{Z}_2^{16}$\\
\hyperref[subsub:sg230]{230}& $\mathbb{Z}_1$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{2}\!\oplus\!\mathbb{Z}_4\!\oplus\!\mathbb{Z}_3$ & $\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2^{3}\!\oplus\!\mathbb{Z}_4$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2$ & $\mathbb{Z}\!\oplus\!\mathbb{Z}_2^{2}$ & $\mathbb{Z}_2$ & $\mathbb{Z}_2^{4}$ & $\mathbb{Z}_2^{2}$\\
\hline\hline
\end{longtable}
